Zero divisor and unit elements with support of size 4 in group algebras of torsion free groups

Kaplansky Zero Divisor Conjecture states that if $G $ is a torsion free group and $ \mathbb{F} $ is a field, then the group ring $\mathbb{F}[G]$ contains no zero divisor and Kaplansky Unit Conjecture states that if $G $ is a torsion free group and $ \mathbb{F} $ is a field, then $\mathbb{F}[G]$ contains no non-trivial units. The support of an element $ \alpha= \sum_{x\in G}\alpha_xx$ in $\mathbb{F}[G] $, denoted by $supp(\alpha)$, is the set $ \{x \in G|\alpha_x\neq 0\} $. In this paper we study possible zero divisors and units with supports of size $ 4 $ in $\mathbb{F}[G]$. We prove that if $ \alpha, \beta $ are non-zero elements in $ \mathbb{F}[G] $ for a possible torsion free group $ G $ and an arbitrary field $ \mathbb{F} $ such that $ |supp(\alpha)|=4 $ and $ \alpha\beta=0 $, then $|supp(\beta)|\geq 7 $. In [J. Group Theory, $16$ $ (2013),$ no. $5$, $667$-$693$], it is proved that if $ \mathbb{F}=\mathbb{F}_2 $ is the field with two elements, $ G $ is a torsion free group and $ \alpha,\beta \in \mathbb{F}_2[G]\setminus \{0\}$ such that $|supp(\alpha)|=4 $ and $ \alpha\beta =0 $, then $|supp(\beta)|\geq 8$. We improve the latter result to $|supp(\beta)|\geq 9$. Also, concerning the Unit Conjecture, we prove that if $\mathsf{a}\mathsf{b}=1$ for some $\mathsf{a},\mathsf{b}\in \mathbb{F}[G]$ and $|supp(\mathsf{a})|=4$, then $|supp(\mathsf{b})|\geq 6$.

==> (inline-0) <==
\begin{longtable}{|l|l||l|l|}
 \caption{The relations of two cycles of length 3 with a common  edge   on vertices of degree $ 4 $ in $ Z(\alpha,\beta) $ and $ U(\alpha,\beta) $ which lead to contradictions.}\label{t2}\\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
 \multicolumn{1}{|l|}{\textbf{$ r_1,r_2 $}} & \multicolumn{1}{c|}{\textbf{$E$}}&  \multicolumn{1}{|l|}{\textbf{$ r_1,r_2 $}} & \multicolumn{1}{c|}{\textbf{$E$}} \\ \hline  
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$r_1,r_2$ & $E$ & $r_1,r_2$ & $ E $ \\
\hline
$1.x ^{2} y=1,x y ^{-1} x ^{-1} z=1$  &   Abelian   &  $2.x ^{2} y=1,x y ^{-2} x=1$  &  T  \\
\hline
  $3.x ^{2} y=1,x y ^{-2} z=1$  &  Abelian  &  $4.x ^{2} y=1,x y ^{-1} z ^{-1} x=1$  &  Abelian  \\
\hline
  $5.x ^{2} y=1,x y ^{-1} x z=1$  &  Abelian  &  $6.x ^{2} y=1,(x y ^{-1}) ^{2} x=1$  &  T  \\
\hline
  $7.x ^{2} y=1,(x y ^{-1}) ^{2} z=1$  &  Abelian  &  $8.x ^{2} y=1,x y ^{-1} x z ^{-1} x=1$  &  Abelian  \\
\hline
  $9.x ^{2} y=1,x y ^{-1} z y ^{-1} x=1$  &  Abelian &  $10.x ^{2} y=1,x (y ^{-1} z) ^{2}=1$  &  Abelian \\
\hline
  $11.x ^{2} y=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  &  $12.x ^{2} y=1,x z ^{-1} y ^{-1} x=1$ & Abelian \\
\hline
 $13.x ^{2} y=1,x z ^{-1} y ^{-1} z=1$  &  BS$(2,-1)$  &  $14.x ^{2} y=1,x z ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
  $15.x ^{2} y=1,x z ^{-1} x z=1$  &  BS$(1,-1)$   &  $16.x ^{2} y=1,x z ^{-1} x y ^{-1} x=1$  &  Abelian  \\
\hline
  $17.x ^{2} y=1,x z ^{-1} x y ^{-1} z=1$  &  BS$(3,-1)$  &  $18.x ^{2} y=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline
  $19.x ^{2} y=1,x z ^{-1} y z=1$  &  BS$(2,1)$  &  $20.x ^{2} y=1,x z ^{-1} y x ^{-1} z=1$  &  BS$(3,1)$  \\
\hline
  $21.x ^{2} z=1,x y ^{-1} x ^{-1} y=1$  &  Abelian  &  $22.x ^{2} z=1,x y ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
  $23.x ^{2} z=1,x y ^{-1} z ^{-1} x=1$  &  Abelian  &  $24.x ^{2} z=1,x y ^{-1} z ^{-1} y=1$  &  BS$(2,-1)$ \\
\hline
  $25.x ^{2} z=1,x y ^{-1} x y=1$  &  BS$(1,-1)$  &  $26.x ^{2} z=1,(x y ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline
  $27.x ^{2} z=1,x y ^{-1} x z ^{-1} x=1$  & Abelian  &  $28.x ^{2} z=1,x y ^{-1} x z ^{-1} y=1$  & BS$ (3,-1) $  \\
\hline
  $29.x ^{2} z=1,x y ^{-1} z y=1$  &  BS$(2,1)$  &  $30.x ^{2} z=1,x y ^{-1} z x ^{-1} y=1$  &  BS$(3,1)$  \\
\hline
  $31.x ^{2} z=1,x z ^{-1} x ^{-1} y=1$  &  Abelian &  $32.x ^{2} z=1,x z ^{-1} y ^{-1} x=1$  &  Abelian  \\
\hline
  $33.x ^{2} z=1,x z ^{-2} x=1$  &  T  &  $34.x ^{2} z=1,x z ^{-2} y=1$  &  Abelian  \\
\hline
  $35.x ^{2} z=1,x z ^{-1} x y=1$  & Abelian &  $36.x ^{2} z=1,x z ^{-1} x y ^{-1} x=1$  &  Abelian  \\
\hline
  $37.x ^{2} z=1,(x z ^{-1}) ^{2} x=1$  &  T  &  $38.x ^{2} z=1,(x z ^{-1}) ^{2} y=1$  &  Abelian  \\
\hline
  $39.x ^{2} z=1,x z ^{-1} y z ^{-1} x=1$  &  Abelian  &  $40.x ^{2} z=1,x (z ^{-1} y) ^{2}=1$  &  Abelian \\
\hline
  $41.x ^{2} y ^{-1} x=1,x y ^{-1} x ^{-1} z=1$  &  Abelian  &  $42.x ^{2} y ^{-1} x=1,x y ^{-2} z=1$  &  Abelian  \\
\hline
  $43.x ^{2} y ^{-1} x=1,x y ^{-1} z ^{-1} y=1$  &  Abelian  &  $44.x ^{2} y ^{-1} x=1,x y ^{-1} x y=1$ &   T  \\
\hline
 $45.x ^{2} y ^{-1} x=1,x y ^{-1} x z=1$  &  Abelian  &  $46.x ^{2} y ^{-1} x=1,(x y ^{-1}) ^{2} z=1$  &  Abelian  \\
\hline
$47.x ^{2} y ^{-1} x=1,x y ^{-1} x z ^{-1} y=1$  &  Abelian  &  $48.x ^{2} y ^{-1} x=1,x y ^{-1} z y=1$  &  Abelian  \\
\hline
  $49.x ^{2} y ^{-1} x=1,x y ^{-1} z ^{2}=1$  &  BS$(1,-1)$  &  $50.x ^{2} y ^{-1} x=1,x y ^{-1} z x ^{-1} y=1$  &  Abelian  \\
\hline
  $51.x ^{2} y ^{-1} x=1,x y ^{-1} z x ^{-1} z=1$  &  Abelian  &  $52.x ^{2} y ^{-1} x=1,x (y ^{-1} z) ^{2}=1$  &  Abelian  \\
\hline
  $53.x ^{2} y ^{-1} x=1,x z ^{-1} x ^{-1} y=1$  &  Abelian  &  $54.x ^{2} y ^{-1} x=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
\hline
  $55.x ^{2} y ^{-1} x,x z ^{-1} y ^{-1} z=1$  &  BS$(3,1)$  &  $56.x ^{2} y ^{-1} x,x z ^{-1} x y=1$  &  Abelian  \\
\hline
  $57.x ^{2} y ^{-1} x,x z ^{-1} x z=1$  &  BS$(1,-1)$  &  $58.x ^{2} y ^{-1} x,x z ^{-1} x y ^{-1} z=1$  &  BS$(2,1)$  \\
\hline
  $59.x ^{2} y ^{-1} x,x z ^{-1} y ^{2}=1$  &  Abelian  &  $60.x ^{2} y ^{-1} x,x z ^{-1} y z=1$  &  BS$(3,-1)$  \\
\hline
  $61.x ^{2} y ^{-1} x,x z ^{-1} y x ^{-1} y=1$  &  Abelian  &  $62.x ^{2} y ^{-1} x,x z ^{-1} y x ^{-1} z=1$  &  BS$(2,-1)$  \\
\hline
  $63.x ^{2} y ^{-1} x,x (z ^{-1} y) ^{2}=1$  &  Abelian  &  $64.x ^{2} y ^{-1} z,x y ^{-1} x ^{-1} y=1$  &  Abelian  \\
\hline
  $65.x ^{2} y ^{-1} z,x y ^{-2} x=1$  &  BS$(1,-1)$  &  $66.x ^{2} y ^{-1} z,x y ^{-1} z ^{-1} x=1$  &  Abelian  \\
\hline
  $67.x ^{2} y ^{-1} z,x y ^{-1} z ^{-1} y=1$  &  Abelian  &  $68.x ^{2} y ^{-1} z,x y ^{-1} x y=1$  &  BS$(1,-1)$  \\
\hline
  $69.x ^{2} y ^{-1} z,(x y ^{-1}) ^{2} x=1$  &  Abelian  &  $70.x ^{2} y ^{-1} z,x y ^{-1} x z ^{-1} x=1$  &  Abelian  \\
\hline
  $71.x ^{2} y ^{-1} z,x y ^{-1} x z ^{-1} y=1$  &  Abelian  &  $72.x ^{2} y ^{-1} z,x y ^{-1} z y=1$  &  Abelian  \\
\hline
 $73.x ^{2} y ^{-1} z,x y ^{-1} z x ^{-1} y=1$  &  T  &  $74.x ^{2} y ^{-1} z,x y ^{-1} z y ^{-1} x=1$  &  T  \\
\hline
  $75.x ^{2} y ^{-1} z,x z ^{-1} x ^{-1} y=1$  &  BS$(1,3)$  &  $76.x ^{2} y ^{-1} z,x z ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
$77.x ^{2} y ^{-1} z,x z ^{-2} y=1$  &  Abelian  &  $78.x ^{2} y ^{-1} z,x z ^{-1} x y=1$  &  BS$(1,-3)$  \\
\hline
  $79.x ^{2} y ^{-1} z,(x z ^{-1}) ^{2} x=1$  &  Abelian  &  $80.x ^{2} y ^{-1} z,(x z ^{-1}) ^{2} y=1$  &  Abelian  \\
\hline
  $81.x ^{2} y ^{-1} z,x z ^{-1} y ^{2}=1$  &  Abelian  &  $82.x ^{2} y ^{-1} z,x z ^{-1} y x ^{-1} y=1$  &  Abelian  \\
\hline
  $83.x ^{2} y ^{-1} z,x z ^{-1} y z ^{-1} x=1$  &  Abelian  &  $84.x ^{2} y ^{-1} z,x (z ^{-1} y) ^{2}=1$  &  T  \\
\hline
  $85.x ^{2} z ^{-1} x,x y ^{-1} x ^{-1} y=1$  &  Abelian  &  $86.x ^{2} z ^{-1} x,x y ^{-1} x ^{-1} z=1$  &  Abelian  \\
\hline
  $87.x ^{2} z ^{-1} x,x y ^{-1} z ^{-1} y=1$  &  BS$(3,1)$  &  $88.x ^{2} z ^{-1} x,x y ^{-1} x y=1$  &  BS$(1,-1)$  \\
\hline
  $89.x ^{2} z ^{-1} x,x y ^{-1} x z=1$  &  Abelian  &  $90.x ^{2} z ^{-1} x,x y ^{-1} x z ^{-1} y=1$  &  BS$(2,1)$  \\
\hline
  $91.x ^{2} z ^{-1} x,x y ^{-1} z y=1$  &  BS$(3,-1)$  &  $92.x ^{2} z ^{-1} x,x y ^{-1} z ^{2}=1$  &  Abelian  \\
\hline
  $93.x ^{2} z ^{-1} x=1,x y ^{-1} z x ^{-1} y=1$  &  BS$(2,-1)$  &  $94.x ^{2} z ^{-1} x=1,x y ^{-1} z x ^{-1} z=1$  &  Abelian  \\
\hline
  $95.x ^{2} z ^{-1} x=1,x (y ^{-1} z) ^{2}=1$  &  Abelian  &  $96.x ^{2} z ^{-1} x=1,x z ^{-1} x ^{-1} y=1$  &  Abelian  \\
\hline
  $97.x ^{2} z ^{-1} x=1,x z ^{-1} y ^{-1} z=1$  &  Abelian  &  $98.x ^{2} z ^{-1} x=1,x z ^{-2} y=1$  &  Abelian  \\
\hline
  $99.x ^{2} z ^{-1} x=1,x z ^{-1} x y=1$  &  Abelian  &  $100.x ^{2} z ^{-1} x=1,x z ^{-1} x z=1$  &  T  \\
\hline
  $101.x ^{2} z ^{-1} x=1,x z ^{-1} x y ^{-1} z=1$  &  Abelian  &  $102.x ^{2} z ^{-1} x,(x z ^{-1}) ^{2} y=1$  &  Abelian  \\  
\hline
 $103.x ^{2} z ^{-1} x=1,x z ^{-1} y ^{2}=1$  &  BS$(1,-1)$  &  $104.x ^{2} z ^{-1} x=1,x z ^{-1} y z=1$  &  Abelian  \\
\hline
  $105.x ^{2} z ^{-1} x=1,x z ^{-1} y x ^{-1} y=1$  &  Abelian  &  $106.x ^{2} z ^{-1} x=1,x z ^{-1} y x ^{-1} z=1$  &  Abelian  \\
\hline
  $107.x ^{2} z ^{-1} x=1,x (z ^{-1} y) ^{2}=1$  &  Abelian  &  $108.x ^{2} z ^{-1} y=1,x y ^{-1} x ^{-1} z=1$  &  BS$(1,3)$  \\
\hline
  $109.x ^{2} z ^{-1} y=1,x y ^{-2} x=1$  &  BS$(1,-1)$  &  $110.x ^{2} z ^{-1} y=1,x y ^{-2} z=1$  &  Abelian  \\
\hline
  $111.x ^{2} z ^{-1} y=1,x y ^{-1} x z=1$  &  BS$(1,-3)$  &  $112.x ^{2} z ^{-1} y=1,(x y ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline
  $113.x ^{2} z ^{-1} y=1,(x y ^{-1}) ^{2} z=1$  &  Abelian  &  $114.x ^{2} z ^{-1} y=1,x y ^{-1} z ^{2}=1$  &  Abelian  \\
\hline
  $115.x ^{2} z ^{-1} y=1,x y ^{-1} z x ^{-1} z=1$  &  Abelian  &  $116.x ^{2} z ^{-1} y=1,x y ^{-1} z y ^{-1} x=1$  &  Abelian  \\
\hline
  $117.x ^{2} z ^{-1} y=1,x (y ^{-1} z) ^{2}=1$  &  T  &  $118.x ^{2} z ^{-1} y=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
\hline
  $119.x ^{2} z ^{-1} y=1,x z ^{-1} y ^{-1} x=1$  &  T  &  $120.x ^{2} z ^{-1} y=1,x z ^{-1} y ^{-1} z=1$  &  Abelian  \\
\hline
  $121.x ^{2} z ^{-1} y=1,x z ^{-2} x=1$  &  BS$(1,-1)$  &  $122.x ^{2} z ^{-1} y=1,x z ^{-1} x z=1$  &  BS$(1,-1)$  \\
\hline
  $123.x ^{2} z ^{-1} y=1,x z ^{-1} x y ^{-1} x=1$  &  Abelian  &  $124.x ^{2} z ^{-1} y=1,x z ^{-1} x y ^{-1} z=1$  &  Abelian  \\
\hline
  $125.x ^{2} z ^{-1} y=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  &  $126.x ^{2} z ^{-1} y=1,x z ^{-1} y z=1$  &  $ z=x $  \\
\hline
  $127.x ^{2} z ^{-1} y=1,x z ^{-1} y x ^{-1} z=1$  &  T  &  $128.x ^{2} z ^{-1} y=1,x z ^{-1} y z ^{-1} x=1$  &  T  \\
\hline
  $129.x y ^{2}=1,x y ^{-1} x ^{-1} z=1$  &  Abelian  &  $130.x y ^{2}=1,x y ^{-2} x=1$  &  T  \\
\hline
  $131.x y ^{2}=1,x y ^{-2} z=1$  &  Abelian  &  $132.x y ^{2}=1,x y ^{-1} z ^{-1} x=1$  &  Abelian  \\
\hline
  $133.x y ^{2}=1,x y ^{-1} x z=1$  &  Abelian  &  $134.x y ^{2}=1,(x y ^{-1}) ^{2} x=1$  &  T \\
\hline
  $135.x y ^{2}=1,(x y ^{-1}) ^{2} z=1$  &  Abelian  &  $136.x y ^{2}=1,x y ^{-1} x z ^{-1} x=1$  &  Abelian  \\
\hline
  $137.x y ^{2}=1,x y ^{-1} z y ^{-1} x=1$  &  Abelian  &  $138.x y ^{2}=1,x (y ^{-1} z) ^{2}=1$  &   BS$(1,-1)$  \\
\hline
  $139.x y ^{2}=1,x z ^{-1} y ^{-1} x=1$  &  Abelian  &  $140.x y ^{2}==1,x z ^{-1} y ^{-1} z=1$  &   BS$(-1,2)$  \\
\hline
  $141.x y ^{2}=1,x z ^{-1} x y ^{-1} x=1$  &  Abelian  &  $142.x y ^{2}=1,(x z ^{-1}) ^{2} x=1$  &   BS$(1,-1)$  \\
\hline
  $143.x y ^{2}=1,x z ^{-1} y z=1$  &   BS$(1,2)$  &  $144.x y z=1,x y ^{-1} x ^{-1} y=1$  &  Abelian  \\
\hline
  $145.x y z=1,x y ^{-2} x=1$  &   BS$(1,-1)$  &  $146.x y z=1,x y ^{-1} z ^{-1} x=1$  &   BS$(1,-2)$  \\
\hline
  $147.x y z=1,x y ^{-1} x y=1$  &   BS$(1,-1)$  &  $148.x y z=1,(x y ^{-1}) ^{2}=1 x$  &  Abelian  \\
\hline
  $149.x y z=1,x y ^{-1} z y=1$  &   BS$(1,2)$  &  $150.x y z=1,x z ^{-1} y ^{-1} x=1$  &  T  \\
\hline
  $151.x y z=1,x z ^{-2} x=1$  &   BS$(1,-1)$  &  $152.x y z=1,x z ^{-2} y=1$  &   BS$(-2,1)$  \\
\hline
  $153.x y z=1,x z ^{-1} x y=1$  &  Abelian  &  $154.x y z==1,x z ^{-1} x y ^{-1} x=1$  &   BS$(3,-1)$  \\
\hline
  $155.x y z=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  &  $156.x y x ^{-1} y=1,x y ^{-1} x ^{-1} z=1$  &   BS$(1,-1)$  \\
\hline
  $157.x y x ^{-1} y=1,x y ^{-2} x=1$  &  T  &  $158.x y x ^{-1} y=1,x y ^{-2} z=1$  &   BS$(1,-1)$  \\
\hline
  $159.x y x ^{-1} y=1,x y ^{-1} z ^{-1} x=1$  &   BS$(1,-1)$  &  $160.x y x ^{-1} y=1,x y ^{-1} x z=1$  &   BS$(1,-1)$  \\
\hline
  $161.x y x ^{-1} y=1,(x y ^{-1}) ^{2} x=1$  &  T  &  $162.x y x ^{-1} y=1,(x y ^{-1}) ^{2} z=1$  &   BS$(1,-1)$  \\
\hline
  $163.x y x ^{-1} y=1,x y ^{-1} x z ^{-1} x=1$  &   BS$(1,-1)$  &  $164.x y x ^{-1} y=1,x y ^{-1} z y ^{-1} x=1$  &  BS$(1,-1)$  \\
\hline
  $165.x y x ^{-1} y=1,x z ^{-1} y ^{-1} x=1$  &  BS$(1,-1)$  &  $166.x y x ^{-1} y=1,x z ^{-1} x y ^{-1} x=1$  &  BS$(1,-1)$  \\
\hline
  $167.x y x ^{-1} z=1,x y ^{-1} x ^{-1} y=1$  &  Abelian  &  $168.x y x ^{-1} z=1,x y ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
  $169.x y x ^{-1} z=1,x y ^{-1} z ^{-1} x=1$  &  BS$(1,-1)$  &  $170.x y x ^{-1} z=1,x y ^{-1} x y=1$  &  BS$(1,-1)$  \\
\hline
  $171.x y x ^{-1} z=1,(x y ^{-1}) ^{2} x=1$  &  Abelian  &  $172.x y x ^{-1} z=1,x y ^{-1} x z ^{-1} x=1$  &  BS$(2,-1)$  \\
\hline
  $173.x y x ^{-1} z=1,x z ^{-1} y ^{-1} x=1$  &  BS$(3,1)$  &  $174.x y x ^{-1} z=1,x z ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
  $175.x y x ^{-1} z=1,x z ^{-1} x y=1$  &  BS$(1,-1)$  &  $176.x y x ^{-1} z=1,x z ^{-1} x y ^{-1} x=1$ & T  \\
\hline
 $177.x y x ^{-1} z=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  &  $178.x y z ^{-1} x=1,x y ^{-1} x ^{-1} y=1$  &  Abelian  \\
\hline
  $179.x y z ^{-1} x=1,x y ^{-1} x ^{-1} z=1$  &  BS$(1,-1)$  &  $180.x y z ^{-1} x=1,x y ^{-1} x y=1$  &  BS$(1,-1)$  \\
\hline
  $181.x y z ^{-1} x=1,x y ^{-1} x z=1$  &  BS$(3,-1)$  &  $182.x y z ^{-1} x=1,x (y ^{-1} z) ^{2}=1$  &  BS$(4,-1)$  \\
\hline
  $183.x y z ^{-1} x=1,x z ^{-1} x ^{-1} y=1$  &  BS$(3,1)$  &  $184.x y z ^{-1} x=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
\hline
  $185.x y z ^{-1} x=1,x z ^{-1} x y=1$  &  Abelian  &  $186.x y z ^{-1} x=1,x z ^{-1} x z=1$  &  BS$(1,-1)$  \\
\hline
  $187.x y z ^{-1} x=1,x (z ^{-1} y) ^{2}=1$  &  BS$(4,1)$  &  $188.x y z ^{-1} y=1,x y ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
  $189.x y z ^{-1} y=1,x y ^{-2} z=1$  &  BS$(1,-1)$  &  $190.x y z ^{-1} y=1,(x y ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline
  $191.x y z ^{-1} y=1,(x y ^{-1}) ^{2} z=1$  &  BS$(2,-1)$  &  $192.x y z ^{-1} y=1,x y ^{-1} z y ^{-1} x=1$  &  T  \\
\hline
  $193.x y z ^{-1} y=1,x (y ^{-1} z) ^{2}=1$  &  Abelian  &  $194.x z y=1,x y ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline
  $195.x z y=1,x y ^{-2} z=1$  &  BS$(-1,2)$  &  $196.x z y=1,x y ^{-1} z ^{-1} x=1$  &  T  \\
\hline
  $197.x z y=1,x y ^{-1} x z=1$  &  Abelian  &  $198.x z y=1,(x y ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline
  $199.x z y=1,x y ^{-1} x z ^{-1} x=1$  &  BS$(1,-3)$  &  $200.x z y=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
\hline
  $201.x z y=1,x z ^{-1} y ^{-1} x=1$  &  BS$(1,-2)$  &  $202.x z y=1,x z ^{-2} x=1$  &  BS$(1,-1)$ \\
\hline
$203.x z y=1,x z ^{-1} x z=1$  &  BS$(1,-1)$  &  $204.x z y=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline
 $205.x z y=1,x z ^{-1} y z=1$  &  BS$(1,2)$  &  $206.x z ^{2}=1,x y ^{-1} z ^{-1} x=1$  &  Abelian  \\
\hline 
  $207.x z ^{2}=1,x y ^{-1} z ^{-1} y=1$  &  BS$(-1,2)$  &  $208.x z ^{2}=1,(x y ^{-1}) ^{2} x=1$  &  BS$(1,-1)$  \\
 \hline
   $209.x z ^{2}=1,x y ^{-1} x z ^{-1} x=1$  &  Abelian  &  $210.x z ^{2}=1,x y ^{-1} z y=1$  &  BS$(1,2)$  \\
 \hline
   $211.x z ^{2}=1,x z ^{-1} x ^{-1} y=1$  &  Abelian  &  $212.x z ^{2}=1,x z ^{-1} y ^{-1} x=1$  &  Abelian  \\
 \hline
   $213.x z ^{2}=1,x z ^{-2} x=1$  &  T  &  $214.x z ^{2}=1,x z ^{-2} y=1$  &  Abelian  \\
 \hline
   $215.x z ^{2}=1,x z ^{-1} x y=1$  &  Abelian  &  $216.x z ^{2}=1,x z ^{-1} x y ^{-1} x=1$  &  Abelian  \\
 \hline
   $217.x z ^{2}=1,(x z ^{-1}) ^{2} x=1$  &  T  &  $218.x z ^{2}=1,(x z ^{-1}) ^{2} y=1$  &  Abelian  \\
 \hline
   $219.x z ^{2}=1,x z ^{-1} y z ^{-1} x=1$  &  Abelian  &  $220.x z ^{2}=1,x (z ^{-1} y) ^{2}=1$  &  BS$(1,-1)$  \\
 \hline
   $221.x z x ^{-1} y=1,x y ^{-2} x=1$  &  BS$(1,-1)$  &  $222.x z x ^{-1} y=1,x y ^{-1} z ^{-1} x=1$  &  BS$(3,1)$  \\
 \hline
   $223.x z x ^{-1} y=1,x y ^{-1} x z=1$  &  BS$(1,-1)$  &  $224.x z x ^{-1} y=1,(x y ^{-1}) ^{2} x=1$  &  Abelian  \\
\hline 
   $225.x z x ^{-1} y=1,x y ^{-1} x z ^{-1} x=1$  &  T  &  $226.x z x ^{-1} y=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
 \hline
   $227.x z x ^{-1} y=1,x z ^{-1} y ^{-1} x=1$  &  BS$(1,-1)$  &  $228.x z x ^{-1} y=1,x z ^{-2} x=1$  &  BS$(1,-1)$  \\
\hline 
  $229.x z x ^{-1} y=1,x z ^{-1} x z=1$  &  BS$(1,-1)$  &  $230.x z x ^{-1} y=1,x z ^{-1} x y ^{-1} x=1$  &  BS$(2,-1)$  \\
 \hline
  $231.x z x ^{-1} y=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  &  $232.x z x ^{-1} z=1,x y ^{-1} z ^{-1} x=1$  &  BS$(1,-1)$   \\
 \hline
   $233.x z x ^{-1} z=1,x y ^{-1} x z ^{-1} x=1$  &  BS$(1,-1)$   &  $234.x z x ^{-1} z=1,x z ^{-1} x ^{-1} y=1$  &  BS$(1,-1)$   \\
 \hline
   $235.x z x ^{-1} z=1,x z ^{-1} y ^{-1} x=1$  &  BS$(1,-1)$   &  $236.x z x ^{-1} z=1,x z ^{-2} x=1$  &  T  \\
 \hline
   $237.x z x ^{-1} z=1,x z ^{-2} y=1$  &  BS$(1,-1)$   &  $238.x z x ^{-1} z=1,x z ^{-1} x y=1$  &  BS$(1,-1)$   \\
 \hline
   $239.x z x ^{-1} z=1,x z ^{-1} x y ^{-1} x=1$  &  BS$(1,-1)$   &  $240.x z x ^{-1} z=1,(x z ^{-1}) ^{2} x=1$  &  $ z^{2}=1$  \\
 \hline
   $241.x z x ^{-1} z=1,(x z ^{-1}) ^{2} y=1$  &  BS$(1,-1)$   &  $242.x z x ^{-1} z=1,x z ^{-1} y z ^{-1} x=1$  &  BS$(1,-1)$   \\
 \hline
   $243.x z y ^{-1} x=1,x y ^{-1} x ^{-1} y=1$  &  Abelian  &  $244.x z y ^{-1} x=1,x y ^{-1} x ^{-1} z=1$  &  BS$(3,1)$   \\
 \hline
   $245.x z y ^{-1} x=1,x y ^{-1} x y=1$  &  BS$(1,-1)$   &  $246.x z y ^{-1} x=1,x y ^{-1} x z=1$  &  Abelian  \\
 \hline
   $247.x z y ^{-1} x=1,x z ^{-1} x ^{-1} y=1$  &  BS$(1,-1)$   &  $248.x z y ^{-1} x=1,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
 \hline
   $249.x z y ^{-1} x=1,x z ^{-1} x y=1$  &  BS$(3,-1)$   &  $250.x z y ^{-1} x=1,x z ^{-1} x z=1$  &  BS$(1,-1)$   \\
 \hline
   $251.x z y ^{-1} x=1,x (z ^{-1} y) ^{2}=1$  &  BS$(4,-1)$  &  $252.x z y ^{-1} z=1,x z ^{-2} x=1$  &  BS$(1,-1)$   \\
\hline 
   $253.x z y ^{-1} z=1,x z ^{-2} y=1$  &  BS$(1,-1)$   &  $254.x z y ^{-1} z=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  \\
 \hline
   $255.x z y ^{-1} z=1,(x z ^{-1}) ^{2} y=1$  &  BS$(2,-1)$   &  $256.x z y ^{-1} z=1,x z ^{-1} y z ^{-1} x=1$  &  T  \\
 \hline
   $257.x z y ^{-1} z=1,x (z ^{-1} y) ^{2}=1$  &  Abelian  &  $258.x y ^{-1} x ^{-1} y=1,x z ^{-1} y ^{-1} x=1$  &  Abelian  \\
 \hline
   $259.x y ^{-1} x ^{-1} y=1,x z ^{-1} x y ^{-1} x=1$  &  Abelian  &  $260.x y ^{-1} x ^{-1} z=1,x z ^{-2} x=1$  &  BS$(1,-1)$   \\
 \hline
   $261.x y ^{-1} x ^{-1} z=1,x z ^{-1} x y=1$  &  T  &  $262.x y ^{-1} x ^{-1} z=1,(x z ^{-1}) ^{2} x=1$  &  Abelian  \\
 \hline
   $263.x y ^{-2} x=1,x z ^{-1} x ^{-1} y=1$  &  BS$(1,-1)$   &  $264.x y ^{-2} x,x z ^{-1} x y$  &  BS$(1,-1)$  \\
 \hline
   $265.x y ^{-2} x=1,x z ^{-1} y ^{2}=1$  &  BS$(1,-1)$  &  $266.x y ^{-2} x=1,x z ^{-1} y x ^{-1} y=1$  &  BS$(1,-1)$  \\
 \hline
   $267.x y ^{-2} z=1,x z ^{-1} y ^{2}=1$  &  T   &  $268.x y ^{-2} z=1,x z ^{-1} y x ^{-1} y=1$  &  BS$(1,2)$  \\
 \hline
   $269.x y ^{-2} z=1,x (z ^{-1} y) ^{2}=1$  &  Abelian  &  $270.x y ^{-1} z ^{-1} =1x,x z ^{-1} x ^{-1} z=1$  &  Abelian  \\
 \hline
   $271.x y ^{-1} z ^{-1} x=1,x z ^{-1} x y=1$  &  BS$(1,-1)$  &  $272.x y ^{-1} z ^{-1} x=1,x z ^{-1} x z=1$  &  BS$(1,-1)$  \\
 \hline
   $273.x y ^{-1} z ^{-1} x=1,x z ^{-1} x y ^{-1} z=1$  &  BS$(2,1)$  &  $274. xy^{-1}z^{-1}y=1,xz^{-1}y^{-1}z=1$  &  BS$(2,1)$  \\
 \hline
$275.xy^{-1}xy=1,xz^{-1}y^{-1}x=1$ &BS$(1,-1)$& $276.xy^{-1}xy=1,xz^{-1}xy^{-1}x=1$& BS$(1,-1)$\\
 \hline
$277.xy^{-1}xz=1,xz^{-1}x^{-1}y=1$&T&
$278.xy^{-1}xz=1,xz^{-1}y^{-1}x=1$&BS$(1,-1)$\\
 \hline
$279.xy^{-1}xz=1,xz^{-2}x=1$&BS$(1,-1)$&
$280.xy^{-1}xz=1,xz^{-1}xy^{-1}x=1$&Abelian\\
 \hline
$281.xy^{-1}xz=1,(xz^{-1})^2x=1$&Abelian&
$282.(xy^{-1})^2x=1,xz^{-1}x^{-1}y=1$&Abelian\\
 \hline
$283.(xy^{-1})^2x=1,xz^{-1}xy=1$&Abelian&
$284.(xy^{-1})^2x=1,xz^{-1}xy^{-1}z=1$&BS$(1,2)$\\
 \hline
$285.(xy^{-1})^2x=1,xz^{-1}y^2=1$&Abelian&
$286.(xy^{-1})^2x=1,xz^{-1}yx^{-1}y=1$&Abelian\\
 \hline
$287.(xy^{-1})^2z=1,xz^{-1}y^2=1$&BS$(1,-2)$&
$288.(xy^{-1})^2z=1,xz^{-1}yx^{-1}y=1$&T\\
 \hline
$289.(xy^{-1})^2z=1,x(z^{-1}y)^2=1$&Abelian&
$290.xy^{-1}xz^{-1}x=1,xz^{-1}x^{-1}y=1$&BS$(1,-1)$\\
 \hline
$291.xy^{-1}xz^{-1}x=1,xz^{-1}x^{-1}z=1$&Abelian&
$292.xy^{-1}xz^{-1}x,=1xz^{-1}xy=1$&Abelian\\
 \hline
$293.xy^{-1}xz^{-1}x=1,xz^{-1}xz=1$&BS$(1,-1)$&
$294.xy^{-1}xz^{-1}x=1,xz^{-1}yx^{-1}y=1$&BS$(2,-1)$\\
 \hline
$295.xy^{-1}xz^{-1}y=1,xz^{-1}y^{-1}x=1$&BS$(2,1)$&
$296.xy^{-1}xz^{-1}y=1,(xz^{-1})^2x=1$&BS$(1,2)$\\
 \hline
$297.xy^{-1}xz^{-1}y=1,xz^{-1}yz=1$&$y=z^{-1}x$&
$298.xy^{-1}zy=1,xz^{-1}xy^{-1}z=1$&$z=y^{-1}x$\\
 \hline
$299.xy^{-1}zy=1,xz^{-1}yz=1$&BS$(1,2)$&
$300.xy^{-1}z^2=1,xz^{-2}x=1$&BS$(1,-1)$\\
 \hline
$301.xy^{-1}z^2=1,xz^{-2}y=1$&T&
$302.xy^{-1}z^2=1,(xz^{-1})^2x=1$&Abelian\\
 \hline
$303.xy^{-1}z^2=1,(xz^{-1})^2y=1$&BS$(1,-2)$&
$304.xy^{-1}z^2=1,xz^{-1}y^2=1$&BS$(2,-1)$\\
 \hline
$305.xy^{-1}z^2=1,xz^{-1}yz^{-1}x=1$&BS$(2,-1)$&
$306.xy^{-1}z^2=1,x(z^{-1}y)^2=1$&Abelian\\
 \hline
$307.xy^{-1}zx^{-1}y=1,(xz^{-1})^2x=1$&BS$(1,-2)$&
$308.xy^{-1}zx^{-1}y=1,xz^{-1}yz=1$&BS$(1,2)$\\
 \hline
$309.xy^{-1}zx^{-1}y=1,xz^{-1}yx^{-1}z=1$&$y=z^{-1}$&
$310.xy^{-1}zx^{-1}z=1,xz^{-2}x=1$&BS$(1,-1)$\\
 \hline
$311.xy^{-1}zx^{-1}z=1,xz^{-2}y=1$&BS$(1,2)$&
$312.xy^{-1}zx^{-1}z=1,xz^{-1}xy^{-1}x=1$&BS$(2,-1)$\\
 \hline
$313.xy^{-1}zx^{-1}z=1,(xz^{-1})^2x=1$&Abelian&
$314.xy^{-1}zx^{-1}z=1,(xz^{-1})^2y=1$&T\\
 \hline
$315.xy^{-1}zx^{-1}z=1,xz^{-1}yx^{-1}y=1$&$y=z^{-1}$&
$316.xy^{-1}zx^{-1}z=1,xz^{-1}yz^{-1}x=1$&BS$(1,-1)$\\
 \hline
$317.xy^{-1}zx^{-1}z=1,x(z^{-1}y)^2=1$&Abelian&
$318.xy^{-1}zy^{-1}x=1,xz^{-1}y^2=1$&BS$(2,-1)$\\
 \hline
$319.xy^{-1}zy^{-1}x=1,xz^{-1}yx^{-1}y=1$&BS$(1,-1)$&
$320.xy^{-1}zy^{-1}x=1,x(z^{-1}y)^2=1$&Abelian\\
 \hline
$321.x(y^{-1}z)^2=1,xz^{-2}y=1$&Abelian&
$322.x(y^{-1}z)^2=1,(xz^{-1})^2y=1$&Abelian\\
 \hline
$323.x(y^{-1}z)^2=1,xz^{-1}y^2=1$&Abelian&
$324.x(y^{-1}z)^2=1,xz^{-1}yx^{-1}y=1$&Abelian\\
 \hline
$325.x(y^{-1}z)^2=1,xz^{-1}yz^{-1}x=1$&Abelian&
$326.x(y^{-1}z)^2=1,x(z^{-1}y)^2=1$&T\\
 \hline
$327.y^2z=1,(yx^{-1})^2y=1$&Abelian&
$328.y^2z=1,yx^{-1}yz^{-1}x=1$&BS$(3,-1)$\\
 \hline
$329.y^2z=1,yx^{-1}yz^{-1}y=1$&Abelian&
$330.y^2z=1,yx^{-1}zy^{-1}x=1$&BS$(3,1)$\\
 \hline
$331.y^2z=1,yz^{-1}x^{-1}y=1$&Abelian&
$332.y^2z=1,yz^{-1}y^{-1}x=1$&Abelian\\
 \hline
$333.y^2z=1,yz^{-2}x=1$&Abelian&
$334.y^2z=1,yz^{-2}y=1$&T\\
 \hline
$335.y^2z=1,y(z^{-1}x)^2=1$&Abelian&
$336.y^2z=1,yz^{-1}xz^{-1}y=1$&Abelian\\
 \hline
$337.y^2z=1,yz^{-1}yx^{-1}y=1$&Abelian&
$338.y^2z=1,(yz^{-1})^2x=1$&Abelian\\
 \hline
$339.y^2z=1,(yz^{-1})^2y=1$&T&
$340.y^2x^{-1}y=1,yx^{-1}yz=1$&$y=z$\\
 \hline
$341.y^2x^{-1}y=1,(yx^{-1})^2z=1$&Abelian&
$342.y^2x^{-1}y=1,yx^{-1}yz^{-1}x=1$&Abelian\\
 \hline
$343.y^2x^{-1}y=1,yx^{-1}z^2=1$&BS$(1,-1)$&
$344.y^2x^{-1}y=1,y(x^{-1}z)^2=1$&Abelian\\
 \hline
$345.y^2x^{-1}y=1,yx^{-1}zy^{-1}x=1$&Abelian&
$346.y^2x^{-1}y=1,yx^{-1}zy^{-1}z=1$&Abelian\\
 \hline
$347.y^2x^{-1}y=1,yz^{-1}x^{-1}z=1$&BS$(3,1)$&
$348.y^2x^{-1}y=1,yz^{-1}y^{-1}x=1$&Abelian\\
 \hline
$349.y^2x^{-1}y=1,yz^{-1}y^{-1}z=1$&Abelian&
$350.y^2x^{-1}y=1,yz^{-1}xz=1$&BS$(3,-1)$\\
 \hline
$351.y^2x^{-1}y=1,yz^{-1}xy^{-1}x=1$&Abelian&
$352.y^2x^{-1}y=1,yz^{-1}xy^{-1}z=1$&BS$(2,-1)$\\
 \hline
$353.y^2x^{-1}y=1,y(z^{-1}x)^2=1$&Abelian&
$354.y^2x^{-1}y=1,yz^{-1}yz=1$&BS$(1,-1)$\\
 \hline
$355.y^2x^{-1}y=1,yz^{-1}yx^{-1}z=1$&BS$(2,1)$&
$356.y^2x^{-1}z=1,(yx^{-1})^2y=1$&Abelian\\
 \hline
$357.y^2x^{-1}z=1,yx^{-1}yz^{-1}x=1$&Abelian&
$358.y^2x^{-1}z=1,yx^{-1}yz^{-1}y=1$&Abelian\\
 \hline
$359.y^2x^{-1}z=1,yx^{-1}zx^{-1}y=1$&T&
$360.y^2x^{-1}z=1,yx^{-1}zy^{-1}x=1$&Abelian\\
 \hline
$361.y^2x^{-1}z=1,yz^{-1}y^{-1}x=1$&BS$(1,3)$&
$362.y^2x^{-1}z=1,yz^{-2}x=1$&Abelian\\
 \hline
$363.y^2x^{-1}z=1,yz^{-2}y=1$&Abelian&
$364.y^2x^{-1}z=1,yz^{-1}xy^{-1}x=1$&Abelian\\
 \hline
$365.y^2x^{-1}z=1,y(z^{-1}x)^2=1$&T&
$366.y^2x^{-1}z=1,yz^{-1}xz^{-1}y=1$&Abelian\\
 \hline
$367.y^2x^{-1}z=1,(yz^{-1})^2x=1$&Abelian&
$368.y^2x^{-1}z=1,(yz^{-1})^2y=1$&Abelian\\
 \hline
$369.y^2z^{-1}x=1,yx^{-1}yz=1$&BS$(1,-3)$&
$370.y^2z^{-1}x=1,(yx^{-1})^2y=1$&Abelian\\
 \hline
$371.y^2z^{-1}x=1,(yx^{-1})^2z=1$&Abelian&
$372.y^2z^{-1}x=1,yx^{-1}z^2=1$&Abelian\\
 \hline
$373.y^2z^{-1}x=1,yx^{-1}zx^{-1}y=1$&Abelian&
$374.y^2z^{-1}x=1,y(x^{-1}z)^2=1$&T\\
 \hline
$375.y^2z^{-1}x=1,yx^{-1}zy^{-1}z=1$&Abelian&
$376.y^2z^{-1}x=1,yz^{-1}x^{-1}y=1$&T\\
 \hline
$377.y^2z^{-1}x=1,yz^{-1}x^{-1}z=1$&Abelian&
$378.y^2z^{-1}x=1,yz^{-1}y^{-1}z=1$&Abelian\\
 \hline
$379.y^2z^{-1}x=1,yz^{-2}y=1$&Abelian&
$380.y^2z^{-1}x=1,yz^{-1}xz=1$&$y=z$\\
 \hline
$381.y^2z^{-1}x=1,yz^{-1}xy^{-1}z=1$&Abelian&
$382.y^2z^{-1}x=1,yz^{-1}xz^{-1}y=1$&T\\
 \hline
$383.y^2z^{-1}x=1,yz^{-1}yz=1$&BS$(1,-1)$&
$384.y^2z^{-1}x=1,yz^{-1}yx^{-1}y=1$&Abelian\\
 \hline
$385.y^2z^{-1}x=1,yz^{-1}yx^{-1}z=1$&Abelian&
$386.y^2z^{-1}x=1,(yz^{-1})^2y=1$&Abelian\\
 \hline
$387.y^2z^{-1}y=1,yx^{-1}yz=1$&Abelian&
$388.y^2z^{-1}y=1,yx^{-1}yz^{-1}x=1$&BS$(2,1)$\\
 \hline
$389.y^2z^{-1}y=1,yx^{-1}z^2=1$&Abelian&
$390.y^2z^{-1}y=1,y(x^{-1}z)^2=1$&Abelian\\
 \hline
$391.y^2z^{-1}y=1,yx^{-1}zy^{-1}x=1$&BS$(2,-1)$&
$392.y^2z^{-1}y=1,yx^{-1}zy^{-1}z=1$&Abelian\\
 \hline
$393.y^2z^{-1}y=1,yz^{-1}x^{-1}z=1$&Abelian&
$394.y^2z^{-1}y=1,yz^{-1}y^{-1}x=1$&Abelian\\
 \hline
$395.y^2z^{-1}y=1,yz^{-2}x=1$&Abelian&
$396.y^2z^{-1}y=1,yz^{-1}xz=1$&Abelian\\
 \hline
$397.y^2z^{-1}y=1,yz^{-1}xy^{-1}x=1$&Abelian&
$398.y^2z^{-1}y=1,yz^{-1}xy^{-1}z=1$&Abelian\\
 \hline
$399.y^2z^{-1}y=1,y(z^{-1}x)^2=1$&Abelian&
$400.y^2z^{-1}y=1,yz^{-1}yz=1$&T\\
 \hline
$401.y^2z^{-1}y=1,yz^{-1}yx^{-1}z=1$&Abelian&
$402.y^2z^{-1}y=1,(yz^{-1})^2x=1$&Abelian\\
 \hline
$403.yz^2=1,(yx^{-1})^2y=1$&BS$(1,-1)$&
$404.yz^2=1,yx^{-1}yz^{-1}y=1$&Abelian\\
 \hline
$405.yz^2=1,yz^{-1}x^{-1}y=1$&Abelian&
$406.yz^2=1,yz^{-1}y^{-1}x=1$&Abelian\\
 \hline
$407.yz^2=1,yz^{-2}x=1$&Abelian&
$408.yz^2=1,yz^{-2}y=1$&T\\
 \hline
$409.yz^2=1,y(z^{-1}x)^2=1$&BS$(1,-1)$&
$410.yz^2=1,yz^{-1}xz^{-1}y=1$&Abelian\\
 \hline
$411.yz^2=1,yz^{-1}yx^{-1}y=1$&Abelian&
$412.yz^2=1,(yz^{-1})^2x=1$&Abelian\\
 \hline
$413.yz^2=1,(yz^{-1})^2y=1$&T&
$414.yzx^{-1}y=1,yx^{-1}yz=1$&Abelian\\
 \hline
$415.yzx^{-1}y=1,y(x^{-1}z)^2=1$&BS$(4,1)$&
$416.yzx^{-1}y=1,yz^{-1}y^{-1}x=1$&BS$(1,-1)$\\
 \hline
$417.yzx^{-1}y=1,yz^{-1}y^{-1}z=1$&Abelian&
$418.yzx^{-1}y=1,y(z^{-1}x)^2=1$&BS$(4,-1)$\\
 \hline
$419.yzx^{-1}y=1,yz^{-1}yz=1$&BS$(1,-1)$&
$420.yzx^{-1}z=1,yz^{-2}x=1$&BS$(1,-1)$\\
 \hline
$421.yzx^{-1}z=1,yz^{-2}y=1$&BS$(1,-1)$&
$422.yzx^{-1}z=1,y(z^{-1}x)^2=1$&Abelian\\
 \hline
$423.yzx^{-1}z=1,yz^{-1}xz^{-1}y=1$&T&
$424.yzx^{-1}z=1,(yz^{-1})^2x=1$&BS$(2,-1)$\\
 \hline
$425.yzx^{-1}z=1,(yz^{-1})^2y=1$&Abelian&
$426.yzy^{-1}x=1,yx^{-1}yz=1$&BS$(1,-1)$\\
 \hline
$427.yzy^{-1}x=1,(yx^{-1})^2y=1$&Abelian&
$428.yzy^{-1}x=1,yx^{-1}yz^{-1}y=1$&T\\
 \hline
$429.yzy^{-1}x=1,yz^{-1}x^{-1}y=1$&BS$(1,-1)$&
$430.yzy^{-1}x=1,yz^{-1}y^{-1}z=1$&Abelian\\
 \hline
$431.yzy^{-1}x=1,yz^{-2}y=1$&BS$(1,-1)$&
$432.yzy^{-1}x=1,yz^{-1}xz=1$&BS$(1,2)$\\
 \hline
$433.yzy^{-1}x=1,yz^{-1}yz=1$&BS$(1,-1)$&
$434.yzy^{-1}x=1,yz^{-1}yx^{-1}y=1$&BS$(2,-1)$\\
 \hline
$435.yzy^{-1}x=1,(yz^{-1})^2y=1$&Abelian&
$436.yzy^{-1}z=1,yx^{-1}yz^{-1}y=1$&BS$(1,-1)$\\
 \hline
$437.yzy^{-1}z=1,yz^{-1}x^{-1}y=1$&BS$(1,-1)$&
$438.yzy^{-1}z=1,yz^{-1}y^{-1}x=1$&BS$(1,-1)$\\
 \hline
$439.yzy^{-1}z=1,yz^{-2}x=1$&BS$(1,-1)$&
$440.yzy^{-1}z=1,yz^{-2}y=1$&T\\
 \hline
$441.yzy^{-1}z=1,yz^{-1}xz^{-1}y=1$&BS$(1,-1)$&
$442.yzy^{-1}z=1,yz^{-1}yx^{-1}y=1$&BS$(1,-1)$\\
 \hline
$443.yzy^{-1}z=1,(yz^{-1})^2x=1$&BS$(1,-1)$&
$444.yzy^{-1}z=1,(yz^{-1})^2y=1$&T\\
 \hline
$445.yx^{-1}yz=1,yz^{-1}x^{-1}y=1$&BS$(1,-1)$&
$446.yx^{-1}yz=1,yz^{-1}y^{-1}x=1$&T\\
 \hline
$447.yx^{-1}yz=1,yz^{-2}y=1$&BS$(1,-1)$&
$448.yx^{-1}yz=1,yz^{-1}yx^{-1}y=1$&Abelian\\
 \hline
$449.yx^{-1}yz=1,(yz^{-1})^2y=1$&Abelian&
$450.(yx^{-1})^2y=1,yz^{-1}y^{-1}x=1$&Abelian\\
 \hline
$451.(yx^{-1})^2y=1,yz^{-1}xy^{-1}x=1$&Abelian&
$452.(yx^{-1})^2y=1,yz^{-1}xy^{-1}z=1$&BS$(1,-2)$\\
 \hline
$453.(yx^{-1})^2y=1,yz^{-1}yx^{-1}z=1$&BS$(1,2)$&
$454.(yx^{-1})^2z=1,yz^{-1}xy^{-1}x=1$&T\\
 \hline
$455.(yx^{-1})^2z=1,y(z^{-1}x)^2=1$&Abelian&
$456.yx^{-1}yz^{-1}x=1,yz^{-1}xz=1$&$x=z^{-1}y$\\
 \hline
$457.yx^{-1}yz^{-1}x=1,(yz^{-1})^2y=1$&BS$(1,2)$&
$458.yx^{-1}yz^{-1}y=1,yz^{-1}y^{-1}z=1$&Abelian\\
 \hline
$459.yx^{-1}yz^{-1}y=1,yz^{-1}xy^{-1}x=1$&BS$(-2,1)$&
$460.yx^{-1}yz^{-1}y=1,yz^{-1}yz=1$&BS$(1,-1)$\\
 \hline
$461.yx^{-1}z^2=1,yz^{-2}x=1$&T&
$462.yx^{-1}z^2=1,yz^{-2}y=1$&BS$(1,-1)$\\
 \hline
$463.yx^{-1}z^2=1,y(z^{-1}x)^2=1$&Abelian&
$464.yx^{-1}z^2=1,yz^{-1}xz^{-1}y=1$&BS$(2,-1)$\\
 \hline
$465.yx^{-1}z^2=1,(yz^{-1})^2x=1$&BS$(1,-2)$&
$466.yx^{-1}z^2=1,(yz^{-1})^2y=1$&Abelian\\
 \hline
$467.yx^{-1}zx^{-1}y=1,yz^{-1}xy^{-1}x=1$&BS$(1,-1)$&
$468.yx^{-1}zx^{-1}y=1,y(z^{-1}x)^2=1$&Abelian\\
 \hline
$469.y(x^{-1}z)^2=1,yz^{-2}x=1$&Abelian&
$470.y(x^{-1}z)^2=1,yz^{-1}xy^{-1}x=1$&Abelian\\
 \hline
$471.y(x^{-1}z)^2=1,y(z^{-1}x)^2=1$&T&
$472.y(x^{-1}z)^2=1,yz^{-1}xz^{-1}y=1$&Abelian\\
 \hline
$473.y(x^{-1}z)^2=1,(yz^{-1})^2x=1$&Abelian&
$474.yx^{-1}zy^{-1}x=1,yz^{-1}xz=1$&BS$(2,1)$\\
 \hline
$475.yx^{-1}zy^{-1}x=1,yz^{-1}xy^{-1}z=1$&$x=z^{-1}$&
$476.yx^{-1}zy^{-1}x=1,(yz^{-1})^2y=1$&BS$(1,-2)$\\
 \hline
$477.yx^{-1}zy^{-1}z=1,yz^{-2}x=1$&BS$(1,2)$&
$478.yx^{-1}zy^{-1}z=1,yz^{-2}y=1$&BS$(1,-1)$\\
 \hline
$479.yx^{-1}zy^{-1}z=1,yz^{-1}xy^{-1}x=1$&$x=z^{-1}$&
$480.yx^{-1}zy^{-1}z=1,y(z^{-1}x)^2=1$&Abelian\\
 \hline
$481.yx^{-1}zy^{-1}z=1,yz^{-1}xz^{-1}y=1$&BS$(1,-1)$&
$482.yx^{-1}zy^{-1}z=1,yz^{-1}yx^{-1}y=1$&BS$(2,-1)$\\
 \hline
$483.yx^{-1}zy^{-1}z=1,(yz^{-1})^2x=1$&T&
$484.yx^{-1}zy^{-1}z=1,(yz^{-1})^2y=1$&Abelian\\
 \hline
$485.z^2x^{-1}y=1,zx^{-1}yx^{-1}z=1$&T&
$486.z^2x^{-1}y=1,zx^{-1}yz^{-1}x=1$&Abelian\\
 \hline
$487.z^2x^{-1}y=1,(zx^{-1})^2z=1$&Abelian&
$488.z^2x^{-1}y=1,zx^{-1}zy^{-1}x=1$&Abelian\\
 \hline
$489.z^2x^{-1}y=1,zx^{-1}zy^{-1}z=1$&Abelian&
$490.z^2x^{-1}y=1,z(y^{-1}x)^2=1$&T\\
 \hline
$491.z^2x^{-1}y=1,zy^{-1}xy^{-1}z=1$&Abelian&
$492.z^2x^{-1}y=1,zy^{-1}xz^{-1}x=1$&Abelian\\
 \hline
$493.z^2x^{-1}y=1,(zy^{-1})^2x=1$&Abelian&
$494.z^2x^{-1}y=1,(zy^{-1})^2z=1$&Abelian\\
 \hline
$495.z^2x^{-1}z=1,z(x^{-1}y)^2=1$&Abelian&
$496.z^2x^{-1}z=1,zx^{-1}yz^{-1}x=1$&Abelian\\
 \hline
$497.z^2x^{-1}z=1,zx^{-1}yz^{-1}y=1$&Abelian&
$498.z^2x^{-1}z=1,(zx^{-1})^2y=1$&Abelian\\
 \hline
$499.z^2x^{-1}z=1,zx^{-1}zy^{-1}x=1$&Abelian&
$500.z^2x^{-1}z=1,z(y^{-1}x)^2=1$&Abelian\\
 \hline
$501.z^2x^{-1}z=1,zy^{-1}xz^{-1}x=1$&Abelian&
$502.z^2x^{-1}z=1,zy^{-1}xz^{-1}y=1$&BS$(2,-1)$\\
 \hline
$503.z^2x^{-1}z=1,zy^{-1}zx^{-1}y=1$&BS$(2,1)$&
$504.z^2y^{-1}x=1,z(x^{-1}y)^2=1$&T\\
 \hline
$505.z^2y^{-1}x=1,zx^{-1}yx^{-1}z=1$&Abelian&
$506.z^2y^{-1}x=1,zx^{-1}yz^{-1}y=1$&Abelian\\
 \hline
$507.z^2y^{-1}x=1,(zx^{-1})^2y=1$&Abelian&
$508.z^2y^{-1}x=1,(zx^{-1})^2z=1$&Abelian\\
 \hline
$509.z^2y^{-1}x=1,zy^{-1}xy^{-1}z=1$&T&
$510.z^2y^{-1}x=1,zy^{-1}xz^{-1}y=1$&Abelian\\
 \hline
$511.z^2y^{-1}x=1,zy^{-1}zx^{-1}y=1$&Abelian&
$512.z^2y^{-1}x=1,zy^{-1}zx^{-1}z=1$&Abelian\\
 \hline
$513.z^2y^{-1}x=1,(zy^{-1})^2z=1$&Abelian&
$514.z^2y^{-1}z=1,z(x^{-1}y)^2=1$&Abelian\\
 \hline
$515.z^2y^{-1}z=1,zx^{-1}yz^{-1}x=1$&BS$(2,-1)$&
$516.z^2y^{-1}z=1,zx^{-1}yz^{-1}y=1$&Abelian\\
 \hline
$517.z^2y^{-1}z=1,zx^{-1}zy^{-1}x=1$&BS$(2,1)$&
$518.z^2y^{-1}z=1,z(y^{-1}x)^2=1$&Abelian\\
 \hline
$519.z^2y^{-1}z=1,zy^{-1}xz^{-1}x=1$&Abelian&
$520.z^2y^{-1}z=1,zy^{-1}xz^{-1}y=1$&Abelian\\
 \hline
$521.z^2y^{-1}z=1,zy^{-1}zx^{-1}y=1$&Abelian&
$522.z^2y^{-1}z=1,(zy^{-1})^2x=1$&Abelian\\
 \hline
$523.z(x^{-1}y)^2=1,z(y^{-1}x)^2=1$&T&
$524.z(x^{-1}y)^2=1,zy^{-1}xy^{-1}z=1$&Abelian\\
 \hline
$525.z(x^{-1}y)^2=1,zy^{-1}xz^{-1}x=1$&Abelian&
$526.z(x^{-1}y)^2=1,(zy^{-1})^2x=1$&Abelian\\
 \hline
$527.zx^{-1}yx^{-1}z=1,z(y^{-1}x)^2=1$&Abelian&
$528.zx^{-1}yx^{-1}z=1,zy^{-1}xz^{-1}x=1$&BS$(1,-1)$\\
 \hline
$529.zx^{-1}yz^{-1}x=1,zy^{-1}xz^{-1}y=1$&$x=y^{-1}$&
$530.zx^{-1}yz^{-1}x=1,(zy^{-1})^2z=1$&BS$(1,-2)$\\
 \hline
$531.zx^{-1}yz^{-1}y=1,z(y^{-1}x)^2=1$&Abelian&
$532.zx^{-1}yz^{-1}y=1,zy^{-1}xy^{-1}z=1$&BS$(1,-1)$\\
 \hline
$533.zx^{-1}yz^{-1}y=1,zy^{-1}xz^{-1}x=1$&$y=x^{-1}$&
$534.zx^{-1}yz^{-1}y=1,zy^{-1}zx^{-1}z=1$&BS$(2,-1)$\\
 \hline
$535.zx^{-1}yz^{-1}y=1,(zy^{-1})^2x=1$&T&
$536.zx^{-1}yz^{-1}y=1,(zy^{-1})^2z=1$&Abelian\\
 \hline
$537.(zx^{-1})^2y=1,z(y^{-1}x)^2=1$&Abelian&
$538.(zx^{-1})^2y,zy^{-1}xz^{-1}x$&T\\
 \hline
$539.(zx^{-1})^2z=1,z(y^{-1}x)^2=1$&BS$(1,-1)$&
$540.(zx^{-1})^2z=1,zy^{-1}xz^{-1}x=1$&Abelian\\
 \hline
$541.(zx^{-1})^2z=1,zy^{-1}xz^{-1}y=1$&BS$(1,-2)$&
$542.(zx^{-1})^2z=1,zy^{-1}zx^{-1}y=1$&BS$(1,2)$\\
 \hline
$543.zx^{-1}zy^{-1}x=1,(zy^{-1})^2z=1$&BS$(1,2)$&
$544.zx^{-1}zy^{-1}z=1,zy^{-1}xz^{-1}x=1$&BS$(2,-1)$\\
 \hline
$545.(x^{-1}y)^2x^{-1}z=1,x^{-1}yz^{-1}xz^{-1}y=1$&$y=z$&
$546.(x^{-1}y)^2z^{-1}y=1,x^{-1}yz^{-1}yx^{-1}z=1$&$y=z$\\
 \hline
$547.x^{-1}y(x^{-1}z)^2=1,x^{-1}yz^{-1}xz^{-1}y=1$&$y=x$&
$548.x^{-1}yx^{-1}zy^{-1}z=1,x^{-1}(yz^{-1})^2y=1$&$y=x$\\
 \hline
\end{longtable}
\begin{longtable}{|c|l|l|c|l|l|}
 \caption{The possible relations of  two cycles of length $  3$ with a common  edge  on vertices of degree $ 4 $  in $ Z(\alpha,\beta) $ and $ U(\alpha,\beta) $.}\label{t222}\\
\hline
\endfirsthead

\multicolumn{6}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{$ n $}} & \multicolumn{1}{c|}{\textbf{$ r_1 $}} & \multicolumn{1}{c|}{\textbf{$ r_2 $}} & \multicolumn{1}{|c|}{\textbf{$ n $}} & \multicolumn{1}{c|}{\textbf{$r_1 $}} & \multicolumn{1}{c|}{\textbf{$ r_2 $}} \\ \hline 
\endhead

\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
$ n $&$ r_1 $&$ r_2 $&$ n $&$ r_1 $&$r_2 $\\
\hline
$1$&$x^2y=1$&$xy^{-1}z^2=1$&
$2$&$x^2y=1$&$xy^{-1}zx^{-1}z=1$\\
$3$&$x^2y=1$&$xz^{-1}yz^{-1}x=1$&
$4$&$x^2z=1$&$xy^{-1}zy^{-1}x=1$\\
$5$&$x^2z=1$&$xz^{-1}y^2=1$&
$6$&$x^2z=1$&$xz^{-1}yx^{-1}y=1$\\
$7$&$x^2y^{-1}x=1$&$xy^{-1}x^{-1}y=1$&
$8$&$x^2y^{-1}x=1$&$xz^{-2}y=1$\\
$9$&$x^2y^{-1}x=1$&$(xz^{-1})^2y=1$&
$10$&$x^2y^{-1}z=1$&$xz^{-1}y^{-1}x=1$\\
$11$&$x^2y^{-1}z=1$&$xz^{-1}xy^{-1}x=1$&
$12$&$x^2z^{-1}x=1$&$xy^{-2}z=1$\\
$13$&$x^2z^{-1}x=1$&$(xy^{-1})^2z=1$&
$14$&$x^2z^{-1}x=1$&$xz^{-1}x^{-1}z=1$\\
$15$&$x^2z^{-1}y=1$&$xy^{-1}z^{-1}x=1$&
$16$&$x^2z^{-1}y=1$&$xy^{-1}xz^{-1}x=1$\\
$17$&$xy^2=1$&$xy^{-1}z^2=1$&
$18$&$xy^2=1$&$xy^{-1}zx^{-1}z=1$\\
$19$&$xy^2=1$&$xz^{-1}x^{-1}z=1$&
$20$&$xy^2=1$&$xz^{-2}x=1$\\
$21$&$xy^2=1$&$xz^{-1}xz=1$&
$22$&$xy^2=1$&$xz^{-1}xy^{-1}z=1$\\
$23$&$xy^2=1$&$xz^{-1}yx^{-1}z=1$&
$24$&$xy^2=1$&$xz^{-1}yz^{-1}x=1$\\
$25$&$xyz=1$&$xy^{-1}z^{-1}y=1$&
$26$&$xyz=1$&$xy^{-1}xz^{-1}x=1$\\
$27$&$xyz=1$&$xy^{-1}xz^{-1}y=1$&
$28$&$xyz=1$&$xy^{-1}zx^{-1}y=1$\\
$29$&$xyz=1$&$xy^{-1}zy^{-1}x=1$&
$30$&$xyz=1$&$xz^{-1}x^{-1}y=1$\\
$31$&$xyz=1$&$(xz^{-1})^2y=1$&
$32$&$xyz=1$&$xz^{-1}y^2=1$\\
$33$&$xyz=1$&$xz^{-1}yx^{-1}y=1$&
$34$&$xyz=1$&$xz^{-1}yz^{-1}x=1$\\
$35$&$xyz=1$&$x(z^{-1}y)^2=1$&
$36$&$xyx^{-1}y=1$&$xy^{-1}z^2=1$\\
$37$&$xyx^{-1}y=1$&$xy^{-1}zx^{-1}z=1$&
$38$&$xyx^{-1}y=1$&$x(y^{-1}z)^2=1$\\
$39$&$xyx^{-1}y=1$&$xz^{-1}x^{-1}z=1$&
$40$&$xyx^{-1}y=1$&$xz^{-1}y^{-1}z=1$\\
$41$&$xyx^{-1}y=1$&$xz^{-2}x=1$&
$42$&$xyx^{-1}y=1$&$xz^{-1}xz=1$\\
$43$&$xyx^{-1}y=1$&$xz^{-1}xy^{-1}z=1$&
$44$&$xyx^{-1}y=1$&$(xz^{-1})^2x=1$\\
$45$&$xyx^{-1}y=1$&$xz^{-1}yz=1$&
$46$&$xyx^{-1}y=1$&$xz^{-1}yx^{-1}z=1$\\
$47$&$xyx^{-1}y=1$&$xz^{-1}yz^{-1}x=1$&
$48$&$xyx^{-1}z=1$&$xy^{-1}z^{-1}y=1$\\
$49$&$xyx^{-1}z=1$&$xy^{-1}xz^{-1}y=1$&
$50$&$xyx^{-1}z=1$&$xy^{-1}zy=1$\\
$51$&$xyx^{-1}z=1$&$xy^{-1}zx^{-1}y=1$&
$52$&$xyx^{-1}z=1$&$xy^{-1}zy^{-1}x=1$\\
$53$&$xyx^{-1}z=1$&$xz^{-1}x^{-1}y=1$&
$54$&$xyx^{-1}z=1$&$xz^{-2}y=1$\\
$55$&$xyx^{-1}z=1$&$(xz^{-1})^2y=1$&
$56$&$xyx^{-1}z=1$&$xz^{-1}y^2=1$\\
$57$&$xyx^{-1}z=1$&$xz^{-1}yx^{-1}y=1$&
$58$&$xyx^{-1}z=1$&$xz^{-1}yz^{-1}x=1$\\
$59$&$xyx^{-1}z=1$&$x(z^{-1}y)^2=1$&
$60$&$xyz^{-1}x=1$&$xy^{-2}z=1$\\
$61$&$xyz^{-1}x=1$&$xy^{-1}z^{-1}y=1$&
$62$&$xyz^{-1}x=1$&$(xy^{-1})^2z=1$\\
$63$&$xyz^{-1}x=1$&$xy^{-1}xz^{-1}y=1$&
$64$&$xyz^{-1}x=1$&$xy^{-1}zy=1$\\
$65$&$xyz^{-1}x=1$&$xy^{-1}z^2=1$&
$66$&$xyz^{-1}x=1$&$xy^{-1}zx^{-1}y=1$\\
$67$&$xyz^{-1}x=1$&$xy^{-1}zx^{-1}z=1$&
$68$&$xyz^{-1}x=1$&$xz^{-1}y^{-1}z=1$\\
$69$&$xyz^{-1}x=1$&$xz^{-2}y=1$&
$70$&$xyz^{-1}x=1$&$xz^{-1}xy^{-1}z=1$\\
$71$&$xyz^{-1}x=1$&$(xz^{-1})^2y=1$&
$72$&$xyz^{-1}x=1$&$xz^{-1}y^2=1$\\
$73$&$xyz^{-1}x=1$&$xz^{-1}yz=1$&
$74$&$xyz^{-1}x=1$&$xz^{-1}yx^{-1}y=1$\\
$75$&$xyz^{-1}x=1$&$xz^{-1}yx^{-1}z=1$&
$76$&$xyz^{-1}y=1$&$xy^{-1}x^{-1}z=1$\\
$77$&$xyz^{-1}y=1$&$xy^{-1}z^{-1}x=1$&
$78$&$xyz^{-1}y=1$&$xy^{-1}xz=1$\\
$79$&$xyz^{-1}y=1$&$xy^{-1}xz^{-1}x=1$&
$80$&$xyz^{-1}y=1$&$xy^{-1}z^2=1$\\
$81$&$xyz^{-1}y=1$&$xy^{-1}zx^{-1}z=1$&
$82$&$xyz^{-1}y=1$&$xz^{-1}x^{-1}z=1$\\
$83$&$xyz^{-1}y=1$&$xz^{-1}y^{-1}x=1$&
$84$&$xyz^{-1}y=1$&$xz^{-1}y^{-1}z=1$\\
$85$&$xyz^{-1}y=1$&$xz^{-2}x=1$&
$86$&$xyz^{-1}y=1$&$xz^{-1}xz=1$\\
$87$&$xyz^{-1}y=1$&$xz^{-1}xy^{-1}x=1$&
$88$&$xyz^{-1}y=1$&$xz^{-1}xy^{-1}z=1$\\
$89$&$xyz^{-1}y=1$&$(xz^{-1})^2x=1$&
$90$&$xyz^{-1}y=1$&$xz^{-1}yz=1$\\
$91$&$xyz^{-1}y=1$&$xz^{-1}yx^{-1}z=1$&
$92$&$xyz^{-1}y=1$&$xz^{-1}yz^{-1}x=1$\\
$93$&$xzy=1$&$xy^{-1}x^{-1}z=1$&
$94$&$xzy=1$&$(xy^{-1})^2z=1$\\
$95$&$xzy=1$&$xy^{-1}z^2=1$&
$96$&$xzy=1$&$xy^{-1}zx^{-1}z=1$\\
$97$&$xzy=1$&$xy^{-1}zy^{-1}x=1$&
$98$&$xzy=1$&$x(y^{-1}z)^2=1$\\
$99$&$xzy=1$&$xz^{-1}y^{-1}z=1$&
$100$&$xzy=1$&$xz^{-1}xy^{-1}x=1$\\
$101$&$xzy=1$&$xz^{-1}xy^{-1}z=1$&
$102$&$xzy=1$&$xz^{-1}yx^{-1}z=1$\\
$103$&$xzy=1$&$xz^{-1}yz^{-1}x=1$&
$104$&$xz^2=1$&$xy^{-1}x^{-1}y=1$\\
$105$&$xz^2=1$&$xy^{-2}x=1$&
$106$&$xz^2=1$&$xy^{-1}xy=1$\\
$107$&$xz^2=1$&$xy^{-1}xz^{-1}y=1$&
$108$&$xz^2=1$&$xy^{-1}zx^{-1}y=1$\\
$109$&$xz^2=1$&$xy^{-1}zy^{-1}x=1$&
$110$&$xz^2=1$&$xz^{-1}y^2=1$\\
$111$&$xz^2=1$&$xz^{-1}yx^{-1}y=1$&
$112$&$xzx^{-1}y=1$&$xy^{-1}x^{-1}z=1$\\
$113$&$xzx^{-1}y=1$&$xy^{-2}z=1$&
$114$&$xzx^{-1}y=1$&$(xy^{-1})^2z=1$\\
$115$&$xzx^{-1}y=1$&$xy^{-1}z^2=1$&
$116$&$xzx^{-1}y=1$&$xy^{-1}zx^{-1}z=1$\\
$117$&$xzx^{-1}y=1$&$xy^{-1}zy^{-1}x=1$&
$118$&$xzx^{-1}y=1$&$x(y^{-1}z)^2=1$\\
$119$&$xzx^{-1}y=1$&$xz^{-1}y^{-1}z=1$&
$120$&$xzx^{-1}y=1$&$xz^{-1}xy^{-1}z=1$\\
$121$&$xzx^{-1}y=1$&$xz^{-1}yz=1$&
$122$&$xzx^{-1}y=1$&$xz^{-1}yx^{-1}z=1$\\
$123$&$xzx^{-1}y=1$&$xz^{-1}yz^{-1}x=1$&
$124$&$xzx^{-1}z=1$&$xy^{-1}x^{-1}y=1$\\
$125$&$xzx^{-1}z=1$&$xy^{-2}x=1$&
$126$&$xzx^{-1}z=1$&$xy^{-1}z^{-1}y=1$\\
$127$&$xzx^{-1}z=1$&$xy^{-1}xy=1$&
$128$&$xzx^{-1}z=1$&$(xy^{-1})^2x=1$\\
$129$&$xzx^{-1}z=1$&$xy^{-1}xz^{-1}y=1$&
$130$&$xzx^{-1}z=1$&$xy^{-1}zy=1$\\
$131$&$xzx^{-1}z=1$&$xy^{-1}zx^{-1}y=1$&
$132$&$xzx^{-1}z=1$&$xy^{-1}zy^{-1}x=1$\\
$133$&$xzx^{-1}z=1$&$xz^{-1}y^2=1$&
$134$&$xzx^{-1}z=1$&$xz^{-1}yx^{-1}y=1$\\
$135$&$xzx^{-1}z=1$&$x(z^{-1}y)^2=1$&
$136$&$xzy^{-1}x=1$&$xy^{-2}z=1$\\
$137$&$xzy^{-1}x=1$&$xy^{-1}z^{-1}y=1$&
$138$&$xzy^{-1}x=1$&$(xy^{-1})^2z=1$\\
$139$&$xzy^{-1}x=1$&$xy^{-1}xz^{-1}y=1$&
$140$&$xzy^{-1}x=1$&$xy^{-1}zy=1$\\
$141$&$xzy^{-1}x=1$&$xy^{-1}z^2=1$&
$142$&$xzy^{-1}x=1$&$xy^{-1}zx^{-1}y=1$\\
$143$&$xzy^{-1}x=1$&$xy^{-1}zx^{-1}z=1$&
$144$&$xzy^{-1}x=1$&$x(y^{-1}z)^2=1$\\
$145$&$xzy^{-1}x=1$&$xz^{-1}y^{-1}z=1$&
$146$&$xzy^{-1}x=1$&$xz^{-2}y=1$\\
$147$&$xzy^{-1}x=1$&$xz^{-1}xy^{-1}z=1$&
$148$&$xzy^{-1}x=1$&$(xz^{-1})^2y=1$\\
$149$&$xzy^{-1}x=1$&$xz^{-1}y^2=1$&
$150$&$xzy^{-1}x=1$&$xz^{-1}yz=1$\\
$151$&$xzy^{-1}x=1$&$xz^{-1}yx^{-1}y=1$&
$152$&$xzy^{-1}x=1$&$xz^{-1}yx^{-1}z=1$\\
$153$&$xzy^{-1}z=1$&$xy^{-1}x^{-1}y=1$&
$154$&$xzy^{-1}z=1$&$xy^{-2}x=1$\\
$155$&$xzy^{-1}z=1$&$xy^{-1}z^{-1}x=1$&
$156$&$xzy^{-1}z=1$&$xy^{-1}z^{-1}y=1$\\
$157$&$xzy^{-1}z=1$&$xy^{-1}xy=1$&
$158$&$xzy^{-1}z=1$&$(xy^{-1})^2x=1$\\
$159$&$xzy^{-1}z=1$&$xy^{-1}xz^{-1}x=1$&
$160$&$xzy^{-1}z=1$&$xy^{-1}xz^{-1}y=1$\\
$161$&$xzy^{-1}z=1$&$xy^{-1}zy=1$&
$162$&$xzy^{-1}z=1$&$xy^{-1}zx^{-1}y=1$\\
$163$&$xzy^{-1}z=1$&$xy^{-1}zy^{-1}x=1$&
$164$&$xzy^{-1}z=1$&$xz^{-1}x^{-1}y=1$\\
$165$&$xzy^{-1}z=1$&$xz^{-1}y^{-1}x=1$&
$166$&$xzy^{-1}z=1$&$xz^{-1}xy=1$\\
$167$&$xzy^{-1}z=1$&$xz^{-1}xy^{-1}x=1$&
$168$&$xzy^{-1}z=1$&$xz^{-1}y^2=1$\\
$169$&$xzy^{-1}z=1$&$xz^{-1}yx^{-1}y=1$&
$170$&$xy^{-1}x^{-1}y=1$&$xz^{-1}x^{-1}z=1$\\
$171$&$xy^{-1}x^{-1}y=1$&$xz^{-1}y^{-1}z=1$&
$172$&$xy^{-1}x^{-1}y=1$&$xz^{-2}x=1$\\
$173$&$xy^{-1}x^{-1}y=1$&$xz^{-1}xz=1$&
$174$&$xy^{-1}x^{-1}y=1$&$xz^{-1}xy^{-1}z=1$\\
$175$&$xy^{-1}x^{-1}y=1$&$(xz^{-1})^2x=1$&
$176$&$xy^{-1}x^{-1}y=1$&$xz^{-1}yz=1$\\
$177$&$xy^{-1}x^{-1}y=1$&$xz^{-1}yx^{-1}z=1$&
$178$&$xy^{-1}x^{-1}y=1$&$xz^{-1}yz^{-1}x=1$\\
$179$&$xy^{-1}x^{-1}z=1$&$xz^{-1}x^{-1}y=1$&
$180$&$xy^{-1}x^{-1}z=1$&$xz^{-1}y^{-1}x=1$\\
$181$&$xy^{-1}x^{-1}z=1$&$xz^{-2}y=1$&
$182$&$xy^{-1}x^{-1}z=1$&$xz^{-1}xy^{-1}x=1$\\
$183$&$xy^{-1}x^{-1}z=1$&$(xz^{-1})^2y=1$&
$184$&$xy^{-1}x^{-1}z=1$&$xz^{-1}y^2=1$\\
$185$&$xy^{-1}x^{-1}z=1$&$xz^{-1}yx^{-1}y=1$&
$186$&$xy^{-1}x^{-1}z=1$&$xz^{-1}yz^{-1}x=1$\\
$187$&$xy^{-1}x^{-1}z=1$&$x(z^{-1}y)^2=1$&
$188$&$xy^{-2}x=1$&$xz^{-1}x^{-1}z=1$\\
$189$&$xy^{-2}x=1$&$xz^{-1}y^{-1}z=1$&
$190$&$xy^{-2}x=1$&$xz^{-2}y=1$\\
$191$&$xy^{-2}x=1$&$xz^{-1}xz=1$&
$192$&$xy^{-2}x=1$&$xz^{-1}xy^{-1}z=1$\\
$193$&$xy^{-2}x=1$&$(xz^{-1})^2y=1$&
$194$&$xy^{-2}x=1$&$xz^{-1}yz=1$\\
$195$&$xy^{-2}x=1$&$xz^{-1}yx^{-1}z=1$&
$196$&$xy^{-2}x=1$&$x(z^{-1}y)^2=1$\\
$197$&$xy^{-2}z=1$&$xz^{-1}x^{-1}y=1$&
$198$&$xy^{-2}z=1$&$xz^{-1}y^{-1}x=1$\\
$199$&$xy^{-2}z=1$&$xz^{-2}x=1$&
$200$&$xy^{-2}z=1$&$xz^{-2}y=1$\\
$201$&$xy^{-2}z=1$&$xz^{-1}xy=1$&
$202$&$xy^{-2}z=1$&$xz^{-1}xy^{-1}x=1$\\
$203$&$xy^{-2}z=1$&$(xz^{-1})^2x=1$&
$204$&$xy^{-2}z=1$&$(xz^{-1})^2y=1$\\
$205$&$xy^{-2}z=1$&$xz^{-1}yz^{-1}x=1$&
$206$&$xy^{-1}z^{-1}x=1$&$xz^{-1}x^{-1}y=1$\\
$207$&$xy^{-1}z^{-1}x=1$&$xz^{-1}y^{-1}z=1$&
$208$&$xy^{-1}z^{-1}x=1$&$xz^{-2}y=1$\\
$209$&$xy^{-1}z^{-1}x=1$&$(xz^{-1})^2y=1$&
$210$&$xy^{-1}z^{-1}x=1$&$xz^{-1}y^2=1$\\
$211$&$xy^{-1}z^{-1}x=1$&$xz^{-1}yz=1$&
$212$&$xy^{-1}z^{-1}x=1$&$xz^{-1}yx^{-1}y=1$\\
$213$&$xy^{-1}z^{-1}x=1$&$xz^{-1}yx^{-1}z=1$&
$214$&$xy^{-1}z^{-1}x=1$&$x(z^{-1}y)^2=1$\\
$215$&$xy^{-1}z^{-1}y=1$&$xz^{-1}x^{-1}z=1$&
$216$&$xy^{-1}z^{-1}y=1$&$xz^{-1}y^{-1}x=1$\\
$217$&$xy^{-1}z^{-1}y=1$&$xz^{-2}x=1$&
$218$&$xy^{-1}z^{-1}y=1$&$xz^{-1}xz=1$\\
$219$&$xy^{-1}z^{-1}y=1$&$xz^{-1}xy^{-1}x=1$&
$220$&$xy^{-1}z^{-1}y=1$&$xz^{-1}xy^{-1}z=1$\\
$221$&$xy^{-1}z^{-1}y=1$&$(xz^{-1})^2x=1$&
$222$&$xy^{-1}z^{-1}y=1$&$xz^{-1}yz=1$\\
$223$&$xy^{-1}z^{-1}y=1$&$xz^{-1}yx^{-1}z=1$&
$224$&$xy^{-1}z^{-1}y=1$&$xz^{-1}yz^{-1}x=1$\\
$225$&$xy^{-1}xy=1$&$xz^{-1}x^{-1}z=1$&
$226$&$xy^{-1}xy=1$&$xz^{-1}y^{-1}z=1$\\
$227$&$xy^{-1}xy=1$&$xz^{-2}x=1$&
$228$&$xy^{-1}xy=1$&$xz^{-1}xz=1$\\
$229$&$xy^{-1}xy=1$&$xz^{-1}xy^{-1}z=1$&
$230$&$xy^{-1}xy=1$&$(xz^{-1})^2x=1$\\
$231$&$xy^{-1}xy=1$&$xz^{-1}yz=1$&
$232$&$xy^{-1}xy=1$&$xz^{-1}yx^{-1}z=1$\\
$233$&$xy^{-1}xy=1$&$xz^{-1}yz^{-1}x=1$&
$234$&$xy^{-1}xz=1$&$xz^{-2}y=1$\\
$235$&$xy^{-1}xz=1$&$xz^{-1}xy=1$&
$236$&$xy^{-1}xz=1$&$(xz^{-1})^2y=1$\\
$237$&$xy^{-1}xz=1$&$xz^{-1}y^2=1$&
$238$&$xy^{-1}xz=1$&$xz^{-1}yx^{-1}y=1$\\
$239$&$xy^{-1}xz=1$&$xz^{-1}yz^{-1}x=1$&
$240$&$xy^{-1}xz=1$&$x(z^{-1}y)^2=1$\\
$241$&$(xy^{-1})^2x=1$&$xz^{-1}x^{-1}z=1$&
$242$&$(xy^{-1})^2x=1$&$xz^{-1}y^{-1}z=1$\\
$243$&$(xy^{-1})^2x=1$&$xz^{-2}y=1$&
$244$&$(xy^{-1})^2x=1$&$xz^{-1}xz=1$\\
$245$&$(xy^{-1})^2x=1$&$(xz^{-1})^2y=1$&
$246$&$(xy^{-1})^2x=1$&$xz^{-1}yz=1$\\
$247$&$(xy^{-1})^2x=1$&$xz^{-1}yx^{-1}z=1$&
$248$&$(xy^{-1})^2x=1$&$x(z^{-1}y)^2=1$\\
$249$&$(xy^{-1})^2z=1$&$xz^{-1}x^{-1}y=1$&
$250$&$(xy^{-1})^2z=1$&$xz^{-1}y^{-1}x=1$\\
$251$&$(xy^{-1})^2z=1$&$xz^{-2}x=1$&
$252$&$(xy^{-1})^2z=1$&$xz^{-2}y=1$\\
$253$&$(xy^{-1})^2z=1$&$xz^{-1}xy=1$&
$254$&$(xy^{-1})^2z=1$&$xz^{-1}xy^{-1}x=1$\\
$255$&$(xy^{-1})^2z=1$&$(xz^{-1})^2x=1$&
$256$&$(xy^{-1})^2z=1$&$(xz^{-1})^2y=1$\\
$257$&$(xy^{-1})^2z=1$&$xz^{-1}yz^{-1}x=1$&
$258$&$xy^{-1}xz^{-1}x=1$&$xz^{-1}y^{-1}z=1$\\
$259$&$xy^{-1}xz^{-1}x=1$&$xz^{-2}y=1$&
$260$&$xy^{-1}xz^{-1}x=1$&$xz^{-1}xy^{-1}z=1$\\
$261$&$xy^{-1}xz^{-1}x=1$&$(xz^{-1})^2y=1$&
$262$&$xy^{-1}xz^{-1}x=1$&$xz^{-1}y^2=1$\\
$263$&$xy^{-1}xz^{-1}x=1$&$xz^{-1}yz=1$&
$264$&$xy^{-1}xz^{-1}x=1$&$xz^{-1}yx^{-1}z=1$\\
$265$&$xy^{-1}xz^{-1}x=1$&$x(z^{-1}y)^2=1$&
$266$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}x^{-1}z=1$\\
$267$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}y^{-1}z=1$&
$268$&$xy^{-1}xz^{-1}y=1$&$xz^{-2}x=1$\\
$269$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}xz=1$&
$270$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}xy^{-1}x=1$\\
$271$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}xy^{-1}z=1$&
$272$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}yx^{-1}z=1$\\
$273$&$xy^{-1}xz^{-1}y=1$&$xz^{-1}yz^{-1}x=1$&
$274$&$xy^{-1}zy=1$&$xz^{-1}x^{-1}z=1$\\
$275$&$xy^{-1}zy=1$&$xz^{-1}y^{-1}x=1$&
$276$&$xy^{-1}zy=1$&$xz^{-1}y^{-1}z=1$\\
$277$&$xy^{-1}zy=1$&$xz^{-2}x=1$&
$278$&$xy^{-1}zy=1$&$xz^{-1}xz=1$\\
$279$&$xy^{-1}zy=1$&$xz^{-1}xy^{-1}x=1$&
$280$&$xy^{-1}zy=1$&$(xz^{-1})^2x=1$\\
$281$&$xy^{-1}zy=1$&$xz^{-1}yx^{-1}z=1$&
$282$&$xy^{-1}zy=1$&$xz^{-1}yz^{-1}x=1$\\
$283$&$xy^{-1}z^2=1$&$xz^{-1}x^{-1}y=1$&
$284$&$xy^{-1}z^2=1$&$xz^{-1}y^{-1}x=1$\\
$285$&$xy^{-1}z^2=1$&$xz^{-1}xy=1$&
$286$&$xy^{-1}z^2=1$&$xz^{-1}xy^{-1}x=1$\\
$287$&$xy^{-1}z^2=1$&$xz^{-1}yx^{-1}y=1$&
$288$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}x^{-1}z=1$\\
$289$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}y^{-1}x=1$&
$290$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}y^{-1}z=1$\\
$291$&$xy^{-1}zx^{-1}y=1$&$xz^{-2}x=1$&
$292$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}xz=1$\\
$293$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}xy^{-1}x=1$&
$294$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}xy^{-1}z=1$\\
$295$&$xy^{-1}zx^{-1}y=1$&$xz^{-1}yz^{-1}x=1$&
$296$&$xy^{-1}zx^{-1}z=1$&$xz^{-1}x^{-1}y=1$\\
$297$&$xy^{-1}zx^{-1}z=1$&$xz^{-1}y^{-1}x=1$&
$298$&$xy^{-1}zx^{-1}z=1$&$xz^{-1}xy=1$\\
$299$&$xy^{-1}zx^{-1}z=1$&$xz^{-1}y^2=1$&
$300$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}x^{-1}y=1$\\
$301$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}x^{-1}z=1$&
$302$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}y^{-1}z=1$\\
$303$&$xy^{-1}zy^{-1}x=1$&$xz^{-2}y=1$&
$304$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}xy=1$\\
$305$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}xz=1$&
$306$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}xy^{-1}z=1$\\
$307$&$xy^{-1}zy^{-1}x=1$&$(xz^{-1})^2y=1$&
$308$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}yz=1$\\
$309$&$xy^{-1}zy^{-1}x=1$&$xz^{-1}yx^{-1}z=1$&
$310$&$x(y^{-1}z)^2=1$&$xz^{-1}x^{-1}y=1$\\
$311$&$x(y^{-1}z)^2=1$&$xz^{-1}y^{-1}x=1$&
$312$&$x(y^{-1}z)^2=1$&$xz^{-2}x=1$\\
$313$&$x(y^{-1}z)^2=1$&$xz^{-1}xy=1$&
$314$&$x(y^{-1}z)^2=1$&$xz^{-1}xy^{-1}x=1$\\
$315$&$x(y^{-1}z)^2=1$&$(xz^{-1})^2x=1$&
$316$&$y^2z=1$&$yx^{-1}zx^{-1}y=1$\\
$317$&$y^2z=1$&$yz^{-1}xy^{-1}x=1$&
$318$&$y^2x^{-1}y=1$&$yz^{-2}x=1$\\
$319$&$y^2x^{-1}y=1$&$(yz^{-1})^2x=1$&
$320$&$y^2x^{-1}z=1$&$yz^{-1}x^{-1}y=1$\\
$321$&$y^2x^{-1}z=1$&$yz^{-1}yx^{-1}y=1$&
$322$&$y^2z^{-1}x=1$&$yx^{-1}yz^{-1}y=1$\\
$323$&$y^2z^{-1}y=1$&$(yx^{-1})^2z=1$&
$324$&$y^2z^{-1}y=1$&$yz^{-1}y^{-1}z=1$\\
$325$&$yz^2=1$&$yx^{-1}yz^{-1}x=1$&
$326$&$yz^2=1$&$yx^{-1}zx^{-1}y=1$\\
$327$&$yz^2=1$&$yx^{-1}zy^{-1}x=1$&
$328$&$yz^2=1$&$yz^{-1}xy^{-1}x=1$\\
$329$&$yzx^{-1}y=1$&$(yx^{-1})^2z=1$&
$330$&$yzx^{-1}y=1$&$yx^{-1}yz^{-1}x=1$\\
$331$&$yzx^{-1}y=1$&$yx^{-1}z^2=1$&
$332$&$yzx^{-1}y=1$&$yx^{-1}zy^{-1}x=1$\\
$333$&$yzx^{-1}y=1$&$yx^{-1}zy^{-1}z=1$&
$334$&$yzx^{-1}y=1$&$yz^{-1}x^{-1}z=1$\\
$335$&$yzx^{-1}y=1$&$yz^{-2}x=1$&
$336$&$yzx^{-1}y=1$&$yz^{-1}xz=1$\\
$337$&$yzx^{-1}y=1$&$yz^{-1}xy^{-1}x=1$&
$338$&$yzx^{-1}y=1$&$yz^{-1}xy^{-1}z=1$\\
$339$&$yzx^{-1}y=1$&$yz^{-1}yx^{-1}z=1$&
$340$&$yzx^{-1}y=1$&$(yz^{-1})^2x=1$\\
$341$&$yzx^{-1}z=1$&$(yx^{-1})^2y=1$&
$342$&$yzx^{-1}z=1$&$yx^{-1}yz^{-1}x=1$\\
$343$&$yzx^{-1}z=1$&$yx^{-1}yz^{-1}y=1$&
$344$&$yzx^{-1}z=1$&$yx^{-1}zy^{-1}x=1$\\
$345$&$yzx^{-1}z=1$&$yz^{-1}x^{-1}y=1$&
$346$&$yzx^{-1}z=1$&$yz^{-1}y^{-1}x=1$\\
$347$&$yzx^{-1}z=1$&$yz^{-1}xy^{-1}x=1$&
$348$&$yzx^{-1}z=1$&$yz^{-1}yx^{-1}y=1$\\
$349$&$yzy^{-1}x=1$&$(yx^{-1})^2z=1$&
$350$&$yzy^{-1}x=1$&$yx^{-1}z^2=1$\\
$351$&$yzy^{-1}x=1$&$yx^{-1}zx^{-1}y=1$&
$352$&$yzy^{-1}x=1$&$y(x^{-1}z)^2=1$\\
$353$&$yzy^{-1}x=1$&$yx^{-1}zy^{-1}z=1$&
$354$&$yzy^{-1}x=1$&$yz^{-1}x^{-1}z=1$\\
$355$&$yzy^{-1}x=1$&$yz^{-1}xy^{-1}z=1$&
$356$&$yzy^{-1}x=1$&$yz^{-1}xz^{-1}y=1$\\
$357$&$yzy^{-1}x=1$&$yz^{-1}yx^{-1}z=1$&
$358$&$yzy^{-1}z=1$&$(yx^{-1})^2y=1$\\
$359$&$yzy^{-1}z=1$&$yx^{-1}yz^{-1}x=1$&
$360$&$yzy^{-1}z=1$&$yx^{-1}zx^{-1}y=1$\\
$361$&$yzy^{-1}z=1$&$yx^{-1}zy^{-1}x=1$&
$362$&$yzy^{-1}z=1$&$yz^{-1}xy^{-1}x=1$\\
$363$&$yzy^{-1}z=1$&$y(z^{-1}x)^2=1$&
$364$&$yx^{-1}yz=1$&$yz^{-2}x=1$\\
$365$&$yx^{-1}yz=1$&$yz^{-1}xy^{-1}x=1$&
$366$&$yx^{-1}yz=1$&$y(z^{-1}x)^2=1$\\
$367$&$yx^{-1}yz=1$&$yz^{-1}xz^{-1}y=1$&
$368$&$yx^{-1}yz=1$&$(yz^{-1})^2x=1$\\
$369$&$(yx^{-1})^2y=1$&$yz^{-1}x^{-1}z=1$&
$370$&$(yx^{-1})^2y=1$&$yz^{-1}y^{-1}z=1$\\
$371$&$(yx^{-1})^2y=1$&$yz^{-2}x=1$&
$372$&$(yx^{-1})^2y=1$&$yz^{-1}xz=1$\\
$373$&$(yx^{-1})^2y=1$&$y(z^{-1}x)^2=1$&
$374$&$(yx^{-1})^2y=1$&$yz^{-1}yz=1$\\
$375$&$(yx^{-1})^2y=1$&$(yz^{-1})^2x=1$&
$376$&$(yx^{-1})^2z=1$&$yz^{-1}x^{-1}y=1$\\
$377$&$(yx^{-1})^2z=1$&$yz^{-2}x=1$&
$378$&$(yx^{-1})^2z=1$&$yz^{-2}y=1$\\
$379$&$(yx^{-1})^2z=1$&$yz^{-1}xz^{-1}y=1$&
$380$&$(yx^{-1})^2z=1$&$yz^{-1}yx^{-1}y=1$\\
$381$&$(yx^{-1})^2z=1$&$(yz^{-1})^2x=1$&
$382$&$(yx^{-1})^2z=1$&$(yz^{-1})^2y=1$\\
$383$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}x^{-1}y=1$&
$384$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}x^{-1}z=1$\\
$385$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}y^{-1}z=1$&
$386$&$yx^{-1}yz^{-1}x=1$&$yz^{-2}y=1$\\
$387$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}xy^{-1}z=1$&
$388$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}xz^{-1}y=1$\\
$389$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}yz=1$&
$390$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}yx^{-1}y=1$\\
$391$&$yx^{-1}yz^{-1}x=1$&$yz^{-1}yx^{-1}z=1$&
$392$&$yx^{-1}yz^{-1}y=1$&$yz^{-1}x^{-1}z=1$\\
$393$&$yx^{-1}yz^{-1}y=1$&$yz^{-1}y^{-1}x=1$&
$394$&$yx^{-1}yz^{-1}y=1$&$yz^{-2}x=1$\\
$395$&$yx^{-1}yz^{-1}y=1$&$yz^{-1}xz=1$&
$396$&$yx^{-1}yz^{-1}y=1$&$yz^{-1}xy^{-1}z=1$\\
$397$&$yx^{-1}yz^{-1}y=1$&$y(z^{-1}x)^2=1$&
$398$&$yx^{-1}yz^{-1}y=1$&$yz^{-1}yx^{-1}z=1$\\
$399$&$yx^{-1}yz^{-1}y=1$&$(yz^{-1})^2x=1$&
$400$&$yx^{-1}z^2=1$&$yz^{-1}x^{-1}y=1$\\
$401$&$yx^{-1}z^2=1$&$yz^{-1}y^{-1}x=1$&
$402$&$yx^{-1}z^2=1$&$yz^{-1}xy^{-1}x=1$\\
$403$&$yx^{-1}z^2=1$&$yz^{-1}yx^{-1}y=1$&
$404$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}x^{-1}z=1$\\
$405$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}y^{-1}x=1$&
$406$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}y^{-1}z=1$\\
$407$&$yx^{-1}zx^{-1}y=1$&$yz^{-2}x=1$&
$408$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}xz=1$\\
$409$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}xy^{-1}z=1$&
$410$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}yz=1$\\
$411$&$yx^{-1}zx^{-1}y=1$&$yz^{-1}yx^{-1}z=1$&
$412$&$yx^{-1}zx^{-1}y=1$&$(yz^{-1})^2x=1$\\
$413$&$y(x^{-1}z)^2=1$&$yz^{-1}x^{-1}y=1$&
$414$&$y(x^{-1}z)^2=1$&$yz^{-1}y^{-1}x=1$\\
$415$&$y(x^{-1}z)^2=1$&$yz^{-2}y=1$&
$416$&$y(x^{-1}z)^2=1$&$yz^{-1}yx^{-1}y=1$\\
$417$&$y(x^{-1}z)^2=1$&$(yz^{-1})^2y=1$&
$418$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}x^{-1}y=1$\\
$419$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}x^{-1}z=1$&
$420$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}y^{-1}z=1$\\
$421$&$yx^{-1}zy^{-1}x=1$&$yz^{-2}y=1$&
$422$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}xz^{-1}y=1$\\
$423$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}yz=1$&
$424$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}yx^{-1}y=1$\\
$425$&$yx^{-1}zy^{-1}x=1$&$yz^{-1}yx^{-1}z=1$&
$426$&$yx^{-1}zy^{-1}z=1$&$yz^{-1}x^{-1}y=1$\\
$427$&$yx^{-1}zy^{-1}z=1$&$yz^{-1}y^{-1}x=1$&
$428$&$z^2x^{-1}y=1$&$zy^{-1}zx^{-1}z=1$\\
$429$&$z^2x^{-1}z=1$&$(zy^{-1})^2x=1$&
$430$&$z^2y^{-1}z=1$&$(zx^{-1})^2y=1$\\
$431$&$z(x^{-1}y)^2=1$&$zy^{-1}zx^{-1}z=1$&
$432$&$z(x^{-1}y)^2=1$&$(zy^{-1})^2z=1$\\
$433$&$zx^{-1}yx^{-1}z=1$&$zy^{-1}xz^{-1}y=1$&
$434$&$zx^{-1}yx^{-1}z=1$&$zy^{-1}zx^{-1}y=1$\\
$435$&$zx^{-1}yx^{-1}z=1$&$(zy^{-1})^2x=1$&
$436$&$zx^{-1}yz^{-1}x=1$&$zy^{-1}xy^{-1}z=1$\\
$437$&$zx^{-1}yz^{-1}x=1$&$zy^{-1}zx^{-1}y=1$&
$438$&$zx^{-1}yz^{-1}x=1$&$zy^{-1}zx^{-1}z=1$\\
$439$&$(zx^{-1})^2y=1$&$zy^{-1}xy^{-1}z=1$&
$440$&$(zx^{-1})^2y=1$&$zy^{-1}zx^{-1}z=1$\\
$441$&$(zx^{-1})^2y=1$&$(zy^{-1})^2x=1$&
$442$&$(zx^{-1})^2y=1$&$(zy^{-1})^2z=1$\\
$443$&$(zx^{-1})^2z=1$&$(zy^{-1})^2x=1$&
$444$&$zx^{-1}zy^{-1}x=1$&$zy^{-1}xy^{-1}z=1$\\
$445$&$zx^{-1}zy^{-1}x=1$&$zy^{-1}xz^{-1}y=1$&
$446$&$zx^{-1}zy^{-1}x=1$&$zy^{-1}zx^{-1}y=1$\\
$447$&$zx^{-1}zy^{-1}x=1$&$zy^{-1}zx^{-1}z=1$&
$448$&$zx^{-1}zy^{-1}z=1$&$z(y^{-1}x)^2=1$\\
$449$&$zx^{-1}zy^{-1}z=1$&$zy^{-1}xz^{-1}y=1$&
$450$&$zx^{-1}zy^{-1}z=1$&$zy^{-1}zx^{-1}y=1$\\
$451$&$zx^{-1}zy^{-1}z=1$&$(zy^{-1})^2x=1$&
$452$&$(x^{-1}y)^2x^{-1}z=1$&$x^{-1}(yz^{-1})^2y=1$\\
$453$&$(x^{-1}y)^2z^{-1}y=1$&$x^{-1}yz^{-1}xy^{-1}z=1$&
$454$&$x^{-1}y(x^{-1}z)^2=1$&$x^{-1}(yz^{-1})^2y=1$\\
$455$&$x^{-1}yx^{-1}zy^{-1}z=1$&$x^{-1}yz^{-1}xz^{-1}y=1$&
$456$&$z^2y^{-1}x=1$&$zx^{-1}zy^{-1}z=1$\\
$457$&$yzx^{-1}z=1$&$yx^{-1}zx^{-1}y=1$&
$458$&$(yx^{-1})^2z=1$&$yz^{-1}y^{-1}x=1$\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l|l|l|l|l|l|}
\caption{Non-equivalent relations of a cycle of length $4$ on vertices of degrees $ 4 $ in $ Z(\alpha,\beta) $ and $ U(\alpha,\beta) $.}\label{tc4}\\
\hline
\multicolumn{1}{|l|}{\textbf{$ n $}} & \multicolumn{1}{c|}{\textbf{$r$}} & \multicolumn{1}{c|}{\textbf{$n$}}& \multicolumn{1}{c|}{\textbf{$r$}}& \multicolumn{1}{c|}{\textbf{$n$}}& \multicolumn{1}{c|}{\textbf{$r$}} \\ \hline 
\endfirsthead

\multicolumn{6}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|l|}{\textbf{$ n $}} & \multicolumn{1}{c|}{\textbf{$r$}} & \multicolumn{1}{c|}{\textbf{$n$}}& \multicolumn{1}{c|}{\textbf{$r$}}& \multicolumn{1}{c|}{\textbf{$n$}}& \multicolumn{1}{c|}{\textbf{$r$}} \\ \hline 
\endhead

\hline \multicolumn{5}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
$1^{*}$&$x^4=1$&$2$&$x^3y=1$&$3$&$x^3z=1$\\
$4$&$x^3y^{-1}x=1$&$5$&$x^3y^{-1}z=1$&$6$&$x^3z^{-1}x=1$\\
$7$&$x^3z^{-1}y=1$&$8$&$x^2y^2=1$&$9$&$x^2yz=1$\\
$10$&$x^2yx^{-1}y=1$&$11$&$x^2yx^{-1}z=1$&$12$&$x^2yz^{-1}x=1$\\
$13$&$x^2yz^{-1}y=1$&$14$&$x^2zy=1$&$15$&$x^2z^2=1$\\
$16$&$x^2zx^{-1}y=1$&$17$&$x^2zx^{-1}z=1$&$18$&$x^2zy^{-1}x=1$\\
$19$&$x^2zy^{-1}z=1$&$20$&$x^2y^{-1}x^{-1}y=1$&$21$&$x^2y^{-1}x^{-1}z=1$\\
$22$&$x^2y^{-2}x=1$&$23$&$x^2y^{-2}z=1$&$24$&$x^2y^{-1}z^{-1}x=1$\\
$25$&$x^2y^{-1}z^{-1}y=1$&$26$&$x^2y^{-1}xy=1$&$27$&$x^2y^{-1}xz=1$\\
$28$&$x(xy^{-1})^2x=1$&$29$&$x(xy^{-1})^2z=1$&$30$&$x^2y^{-1}xz^{-1}x=1$\\
$31$&$x^2y^{-1}xz^{-1}y=1$&$32$&$x^2y^{-1}zy=1$&$33$&$x^2y^{-1}z^2=1$\\
$34$&$x^2y^{-1}zx^{-1}y=1$&$35$&$x^2y^{-1}zx^{-1}z=1$&$36$&$x^2y^{-1}zy^{-1}x=1$\\
$37$&$x^2(y^{-1}z)^2=1$&$38$&$x^2z^{-1}x^{-1}y=1$&$39$&$x^2z^{-1}x^{-1}z=1$\\
$40$&$x^2z^{-1}y^{-1}x=1$&$41$&$x^2z^{-1}y^{-1}z=1$&$42$&$x^2z^{-2}x=1$\\
$43$&$x^2z^{-2}y=1$&$44$&$x^2z^{-1}xy=1$&$45$&$x^2z^{-1}xz=1$\\
$46$&$x^2z^{-1}xy^{-1}x=1$&$47$&$x^2z^{-1}xy^{-1}z=1$&$48$&$x(xz^{-1})^2x=1$\\
$49$&$x(xz^{-1})^2y=1$&$50$&$x^2z^{-1}y^2=1$&$51$&$x^2z^{-1}yz=1$\\
$52$&$x^2z^{-1}yx^{-1}y=1$&$53$&$x^2z^{-1}yx^{-1}z=1$&$54$&$x^2z^{-1}yz^{-1}x=1$\\
$55$&$x^2(z^{-1}y)^2=1$&$56^{*}$&$(xy)^2=1$&$57$&$xyxz=1$\\
$58$&$xyxy^{-1}x=1$&$59$&$xyxy^{-1}z=1$&$60$&$xyxz^{-1}x=1$\\
$61$&$xyxz^{-1}y=1$&$62$&$xy^3=1$&$63$&$xy^2z=1$\\
$64$&$xy^2x^{-1}y=1$&$65$&$xy^2x^{-1}z=1$&$66$&$xy^2z^{-1}x=1$\\
$67$&$xy^2z^{-1}y=1$&$68$&$xyzy=1$&$69$&$xyz^2=1$\\
$70$&$xyzx^{-1}y=1$&$71$&$xyzx^{-1}z=1$&$72$&$xyzy^{-1}x=1$\\
$73$&$xyzy^{-1}z=1$&$74$&$xyx^{-2}y=1$&$75$&$xyx^{-2}z=1$\\
$76$&$xyx^{-1}y^{-1}x=1$&$77$&$xyx^{-1}y^{-1}z=1$&$78$&$xyx^{-1}z^{-1}x=1$\\
$79$&$xyx^{-1}z^{-1}y=1$&$80$&$xyx^{-1}y^2=1$&$81$&$xyx^{-1}yz=1$\\
$82$&$x(yx^{-1})^2y=1$&$83$&$x(yx^{-1})^2z=1$&$84$&$xyx^{-1}yz^{-1}x=1$\\
$85$&$xyx^{-1}yz^{-1}y=1$&$86$&$xyx^{-1}zy=1$&$87$&$xyx^{-1}z^2=1$\\
$88$&$xyx^{-1}zx^{-1}y=1$&$89$&$xy(x^{-1}z)^2=1$&$90$&$xyx^{-1}zy^{-1}x=1$\\
$91$&$xyx^{-1}zy^{-1}z=1$&$92$&$xyz^{-1}x^{-1}y=1$&$93$&$xyz^{-1}x^{-1}z=1$\\
$94$&$xyz^{-1}y^{-1}x=1$&$95$&$xyz^{-1}y^{-1}z=1$&$96$&$xyz^{-2}x=1$\\
$97$&$xyz^{-2}y=1$&$98$&$xyz^{-1}xy=1$&$99$&$xyz^{-1}xz=1$\\
$100$&$xyz^{-1}xy^{-1}x=1$&$101$&$xyz^{-1}xy^{-1}z=1$&$102$&$xy(z^{-1}x)^2=1$\\
$103$&$xyz^{-1}xz^{-1}y=1$&$104$&$xyz^{-1}y^2=1$&$105$&$xyz^{-1}yz=1$\\
$106$&$xyz^{-1}yx^{-1}y=1$&$107$&$xyz^{-1}yx^{-1}z=1$&$108$&$x(yz^{-1})^2x=1$\\
$109$&$x(yz^{-1})^2y=1$&$110^{*}$&$(xz)^2=1$&$111$&$xzxy^{-1}x=1$\\
$112$&$xzxy^{-1}z=1$&$113$&$xzxz^{-1}x=1$&$114$&$xzxz^{-1}y=1$\\
$115$&$xzy^2=1$&$116$&$xzyz=1$&$117$&$xzyx^{-1}y=1$\\
$118$&$xzyx^{-1}z=1$&$119$&$xzyz^{-1}x=1$&$120$&$xzyz^{-1}y=1$\\
$121$&$xz^2y=1$&$122$&$xz^3=1$&$123$&$xz^2x^{-1}y=1$\\
$124$&$xz^2x^{-1}z=1$&$125$&$xz^2y^{-1}x=1$&$126$&$xz^2y^{-1}z=1$\\
$127$&$xzx^{-2}y=1$&$128$&$xzx^{-2}z=1$&$129$&$xzx^{-1}y^{-1}x=1$\\
$130$&$xzx^{-1}y^{-1}z=1$&$131$&$xzx^{-1}z^{-1}x=1$&$132$&$xzx^{-1}z^{-1}y=1$\\
$133$&$xzx^{-1}y^2=1$&$134$&$xzx^{-1}yz=1$&$135$&$xz(x^{-1}y)^2=1$\\
$136$&$xzx^{-1}yx^{-1}z=1$&$137$&$xzx^{-1}yz^{-1}x=1$&$138$&$xzx^{-1}yz^{-1}y=1$\\
$139$&$xzx^{-1}zy=1$&$140$&$xzx^{-1}z^2=1$&$141$&$x(zx^{-1})^2y=1$\\
$142$&$x(zx^{-1})^2z=1$&$143$&$xzx^{-1}zy^{-1}x=1$&$144$&$xzx^{-1}zy^{-1}z=1$\\
$145$&$xzy^{-1}x^{-1}y=1$&$146$&$xzy^{-1}x^{-1}z=1$&$147$&$xzy^{-2}x=1$\\
$148$&$xzy^{-2}z=1$&$149$&$xzy^{-1}z^{-1}x=1$&$150$&$xzy^{-1}z^{-1}y=1$\\
$151$&$xzy^{-1}xy=1$&$152$&$xzy^{-1}xz=1$&$153$&$xz(y^{-1}x)^2=1$\\
$154$&$xzy^{-1}xy^{-1}z=1$&$155$&$xzy^{-1}xz^{-1}x=1$&$156$&$xzy^{-1}xz^{-1}y=1$\\
$157$&$xzy^{-1}zy=1$&$158$&$xzy^{-1}z^2=1$&$159$&$xzy^{-1}zx^{-1}y=1$\\
$160$&$xzy^{-1}zx^{-1}z=1$&$161$&$x(zy^{-1})^2x=1$&$162$&$x(zy^{-1})^2z=1$\\
$163$&$xy^{-1}x^{-1}y^2=1$&$164$&$xy^{-1}x^{-1}yz=1$&$165$&$xy^{-1}(x^{-1}y)^2=1$\\
$166$&$xy^{-1}x^{-1}yx^{-1}z=1$&$167$&$xy^{-1}x^{-1}yz^{-1}x=1$&$168$&$xy^{-1}x^{-1}yz^{-1}y=1$\\
$169$&$xy^{-1}x^{-1}zy=1$&$170$&$xy^{-1}x^{-1}z^2=1$&$171$&$xy^{-1}x^{-1}zx^{-1}y=1$\\
$172$&$xy^{-1}(x^{-1}z)^2=1$&$173$&$xy^{-1}x^{-1}zy^{-1}x=1$&$174$&$xy^{-1}x^{-1}zy^{-1}z=1$\\
$175$&$xy^{-2}x^{-1}y=1$&$176$&$xy^{-2}x^{-1}z=1$&$177$&$xy^{-3}x=1$\\
$178$&$xy^{-3}z=1$&$179$&$xy^{-2}z^{-1}x=1$&$180$&$xy^{-2}z^{-1}y=1$\\
$181$&$xy^{-2}xy=1$&$182$&$xy^{-2}xz=1$&$183$&$xy^{-1}(y^{-1}x)^2=1$\\
$184$&$xy^{-2}xy^{-1}z=1$&$185$&$xy^{-2}xz^{-1}x=1$&$186$&$xy^{-2}xz^{-1}y=1$\\
$187$&$xy^{-2}zy=1$&$188$&$xy^{-2}z^2=1$&$189$&$xy^{-2}zx^{-1}y=1$\\
$190$&$xy^{-2}zx^{-1}z=1$&$191$&$xy^{-2}zy^{-1}x=1$&$192$&$xy^{-1}(y^{-1}z)^2=1$\\
$193$&$xy^{-1}z^{-1}x^{-1}y=1$&$194$&$xy^{-1}z^{-1}x^{-1}z=1$&$195$&$xy^{-1}z^{-1}y^{-1}x=1$\\
$196$&$xy^{-1}z^{-1}y^{-1}z=1$&$197$&$xy^{-1}z^{-2}x=1$&$198$&$xy^{-1}z^{-2}y=1$\\
$199$&$xy^{-1}z^{-1}xy=1$&$200$&$xy^{-1}z^{-1}xz=1$&$201$&$xy^{-1}z^{-1}xy^{-1}x=1$\\
$202$&$xy^{-1}z^{-1}xy^{-1}z=1$&$203$&$xy^{-1}(z^{-1}x)^2=1$&$204$&$xy^{-1}z^{-1}xz^{-1}y=1$\\
$205$&$xy^{-1}z^{-1}y^2=1$&$206$&$xy^{-1}z^{-1}yz=1$&$207$&$xy^{-1}z^{-1}yx^{-1}y=1$\\
$208$&$xy^{-1}z^{-1}yx^{-1}z=1$&$209$&$xy^{-1}z^{-1}yz^{-1}x=1$&$210$&$xy^{-1}(z^{-1}y)^2=1$\\
$211^{*}$&$(xy^{-1}x)^2=1$&$212$&$xy^{-1}x^2y^{-1}z=1$&$213$&$xy^{-1}x^2z^{-1}x=1$\\
$214$&$xy^{-1}x^2z^{-1}y=1$&$215$&$xy^{-1}xy^2=1$&$216$&$xy^{-1}xyz=1$\\
$217$&$xy^{-1}xyx^{-1}y=1$&$218$&$xy^{-1}xyx^{-1}z=1$&$219$&$xy^{-1}xyz^{-1}x=1$\\
$220$&$xy^{-1}xyz^{-1}y=1$&$221$&$xy^{-1}xzy=1$&$222$&$xy^{-1}xz^2=1$\\
$223$&$xy^{-1}xzx^{-1}y=1$&$224$&$xy^{-1}xzx^{-1}z=1$&$225$&$xy^{-1}xzy^{-1}x=1$\\
$226$&$xy^{-1}xzy^{-1}z=1$&$227$&$(xy^{-1})^2x^{-1}y=1$&$228$&$(xy^{-1})^2x^{-1}z=1$\\
$229$&$(xy^{-1})^2y^{-1}x=1$&$230$&$(xy^{-1})^2y^{-1}z=1$&$231$&$(xy^{-1})^2z^{-1}x=1$\\
$232$&$(xy^{-1})^2z^{-1}y=1$&$233$&$(xy^{-1})^2xy=1$&$234$&$(xy^{-1})^2xz=1$\\
$235$&$(xy^{-1})^3x=1$&$236$&$(xy^{-1})^3z=1$&$237$&$(xy^{-1})^2xz^{-1}x=1$\\
$238$&$(xy^{-1})^2xz^{-1}y=1$&$239$&$(xy^{-1})^2zy=1$&$240$&$(xy^{-1})^2z^2=1$\\
$241$&$(xy^{-1})^2zx^{-1}y=1$&$242$&$(xy^{-1})^2zx^{-1}z=1$&$243$&$(xy^{-1})^2zy^{-1}x=1$\\
$244$&$(xy^{-1})^2zy^{-1}z=1$&$245$&$xy^{-1}xz^{-1}x^{-1}y=1$&$246$&$xy^{-1}xz^{-1}x^{-1}z=1$\\
$247$&$xy^{-1}xz^{-1}y^{-1}x=1$&$248$&$xy^{-1}xz^{-1}y^{-1}z=1$&$249$&$xy^{-1}xz^{-2}x=1$\\
$250$&$xy^{-1}xz^{-2}y=1$&$251$&$xy^{-1}xz^{-1}xy=1$&$252$&$xy^{-1}xz^{-1}xz=1$\\
$253$&$xy^{-1}xz^{-1}xy^{-1}x=1$&$254$&$xy^{-1}xz^{-1}xy^{-1}z=1$&$255$&$xy^{-1}(xz^{-1})^2x=1$\\
$256$&$xy^{-1}(xz^{-1})^2y=1$&$257$&$xy^{-1}xz^{-1}y^2=1$&$258$&$xy^{-1}xz^{-1}yz=1$\\
$259$&$xy^{-1}xz^{-1}yx^{-1}y=1$&$260$&$xy^{-1}xz^{-1}yx^{-1}z=1$&$261$&$xy^{-1}xz^{-1}yz^{-1}x=1$\\
$262$&$xy^{-1}x(z^{-1}y)^2=1$&$263^{*}$&$(xy^{-1}z)^2=1$&$264$&$xy^{-1}zxz^{-1}x=1$\\
$265$&$xy^{-1}zxz^{-1}y=1$&$266$&$xy^{-1}zy^2=1$&$267$&$xy^{-1}zyz=1$\\
$268$&$xy^{-1}zyx^{-1}y=1$&$269$&$xy^{-1}zyx^{-1}z=1$&$270$&$xy^{-1}zyz^{-1}x=1$\\
$271$&$xy^{-1}zyz^{-1}y=1$&$272$&$xy^{-1}z^2y=1$&$273$&$xy^{-1}z^3=1$\\
$274$&$xy^{-1}z^2x^{-1}y=1$&$275$&$xy^{-1}z^2x^{-1}z=1$&$276$&$xy^{-1}z^2y^{-1}x=1$\\
$277$&$xy^{-1}z^2y^{-1}z=1$&$278$&$xy^{-1}zx^{-2}y=1$&$279$&$xy^{-1}zx^{-2}z=1$\\
$280$&$xy^{-1}zx^{-1}y^{-1}x=1$&$281$&$xy^{-1}zx^{-1}y^{-1}z=1$&$282$&$xy^{-1}zx^{-1}z^{-1}x=1$\\
$283$&$xy^{-1}zx^{-1}z^{-1}y=1$&$284$&$xy^{-1}zx^{-1}y^2=1$&$285$&$xy^{-1}zx^{-1}yz=1$\\
$286$&$xy^{-1}z(x^{-1}y)^2=1$&$287$&$xy^{-1}zx^{-1}yx^{-1}z=1$&$288$&$xy^{-1}zx^{-1}yz^{-1}x=1$\\
$289$&$xy^{-1}zx^{-1}yz^{-1}y=1$&$290$&$xy^{-1}zx^{-1}zy=1$&$291$&$xy^{-1}zx^{-1}z^2=1$\\
$292$&$xy^{-1}(zx^{-1})^2y=1$&$293$&$xy^{-1}(zx^{-1})^2z=1$&$294$&$xy^{-1}zx^{-1}zy^{-1}x=1$\\
$295$&$xy^{-1}zx^{-1}zy^{-1}z=1$&$296$&$xy^{-1}zy^{-1}x^{-1}y=1$&$297$&$xy^{-1}zy^{-1}x^{-1}z=1$\\
$298$&$xy^{-1}zy^{-2}x=1$&$299$&$xy^{-1}zy^{-2}z=1$&$300$&$xy^{-1}zy^{-1}z^{-1}x=1$\\
$301$&$xy^{-1}zy^{-1}z^{-1}y=1$&$302$&$xy^{-1}zy^{-1}xy=1$&$303$&$xy^{-1}zy^{-1}xz=1$\\
$304$&$xy^{-1}z(y^{-1}x)^2=1$&$305$&$xy^{-1}zy^{-1}xy^{-1}z=1$&$306$&$xy^{-1}zy^{-1}xz^{-1}x=1$\\
$307$&$xy^{-1}zy^{-1}xz^{-1}y=1$&$308$&$x(y^{-1}z)^2y=1$&$309$&$x(y^{-1}z)^2z=1$\\
$310$&$x(y^{-1}z)^2x^{-1}y=1$&$311$&$x(y^{-1}z)^2x^{-1}z=1$&$312$&$x(y^{-1}z)^2y^{-1}x=1$\\
$313$&$x(y^{-1}z)^3=1$&$314$&$xz^{-1}x^{-1}y^2=1$&$315$&$xz^{-1}x^{-1}yz=1$\\
$316$&$xz^{-1}(x^{-1}y)^2=1$&$317$&$xz^{-1}x^{-1}yx^{-1}z=1$&$318$&$xz^{-1}x^{-1}yz^{-1}x=1$\\
$319$&$xz^{-1}x^{-1}yz^{-1}y=1$&$320$&$xz^{-1}x^{-1}zy=1$&$321$&$xz^{-1}x^{-1}z^2=1$\\
$322$&$xz^{-1}x^{-1}zx^{-1}y=1$&$323$&$xz^{-1}(x^{-1}z)^2=1$&$324$&$xz^{-1}x^{-1}zy^{-1}x=1$\\
$325$&$xz^{-1}x^{-1}zy^{-1}z=1$&$326$&$xz^{-1}y^{-1}x^{-1}y=1$&$327$&$xz^{-1}y^{-1}x^{-1}z=1$\\
$328$&$xz^{-1}y^{-2}x=1$&$329$&$xz^{-1}y^{-2}z=1$&$330$&$xz^{-1}y^{-1}z^{-1}x=1$\\
$331$&$xz^{-1}y^{-1}z^{-1}y=1$&$332$&$xz^{-1}y^{-1}xy=1$&$333$&$xz^{-1}y^{-1}xz=1$\\
$334$&$xz^{-1}(y^{-1}x)^2=1$&$335$&$xz^{-1}y^{-1}xy^{-1}z=1$&$336$&$xz^{-1}y^{-1}xz^{-1}x=1$\\
$337$&$xz^{-1}y^{-1}xz^{-1}y=1$&$338$&$xz^{-1}y^{-1}zy=1$&$339$&$xz^{-1}y^{-1}z^2=1$\\
$340$&$xz^{-1}y^{-1}zx^{-1}y=1$&$341$&$xz^{-1}y^{-1}zx^{-1}z=1$&$342$&$xz^{-1}y^{-1}zy^{-1}x=1$\\
$343$&$xz^{-1}(y^{-1}z)^2=1$&$344$&$xz^{-2}x^{-1}y=1$&$345$&$xz^{-2}x^{-1}z=1$\\
$346$&$xz^{-2}y^{-1}x=1$&$347$&$xz^{-2}y^{-1}z=1$&$348$&$xz^{-3}x=1$\\
$349$&$xz^{-3}y=1$&$350$&$xz^{-2}xy=1$&$351$&$xz^{-2}xz=1$\\
$352$&$xz^{-2}xy^{-1}x=1$&$353$&$xz^{-2}xy^{-1}z=1$&$354$&$xz^{-1}(z^{-1}x)^2=1$\\
$355$&$xz^{-2}xz^{-1}y=1$&$356$&$xz^{-2}y^2=1$&$357$&$xz^{-2}yz=1$\\
$358$&$xz^{-2}yx^{-1}y=1$&$359$&$xz^{-2}yx^{-1}z=1$&$360$&$xz^{-2}yz^{-1}x=1$\\
$361$&$xz^{-1}(z^{-1}y)^2=1$&$362^{*}$&$(xz^{-1}x)^2=1$&$363$&$xz^{-1}x^2z^{-1}y=1$\\
$364$&$xz^{-1}xy^2=1$&$365$&$xz^{-1}xyz=1$&$366$&$xz^{-1}xyx^{-1}y=1$\\
$367$&$xz^{-1}xyx^{-1}z=1$&$368$&$xz^{-1}xyz^{-1}x=1$&$369$&$xz^{-1}xyz^{-1}y=1$\\
$370$&$xz^{-1}xzy=1$&$371$&$xz^{-1}xz^2=1$&$372$&$xz^{-1}xzx^{-1}y=1$\\
$373$&$xz^{-1}xzx^{-1}z=1$&$374$&$xz^{-1}xzy^{-1}x=1$&$375$&$xz^{-1}xzy^{-1}z=1$\\
$376$&$xz^{-1}xy^{-1}x^{-1}y=1$&$377$&$xz^{-1}xy^{-1}x^{-1}z=1$&$378$&$xz^{-1}xy^{-2}x=1$\\
$379$&$xz^{-1}xy^{-2}z=1$&$380$&$xz^{-1}xy^{-1}z^{-1}x=1$&$381$&$xz^{-1}xy^{-1}z^{-1}y=1$\\
$382$&$xz^{-1}xy^{-1}xy=1$&$383$&$xz^{-1}xy^{-1}xz=1$&$384$&$xz^{-1}(xy^{-1})^2x=1$\\
$385$&$xz^{-1}(xy^{-1})^2z=1$&$386$&$xz^{-1}xy^{-1}xz^{-1}x=1$&$387$&$xz^{-1}xy^{-1}xz^{-1}y=1$\\
$388$&$xz^{-1}xy^{-1}zy=1$&$389$&$xz^{-1}xy^{-1}z^2=1$&$390$&$xz^{-1}xy^{-1}zx^{-1}y=1$\\
$391$&$xz^{-1}xy^{-1}zx^{-1}z=1$&$392$&$xz^{-1}xy^{-1}zy^{-1}x=1$&$393$&$xz^{-1}x(y^{-1}z)^2=1$\\
$394$&$(xz^{-1})^2x^{-1}y=1$&$395$&$(xz^{-1})^2x^{-1}z=1$&$396$&$(xz^{-1})^2y^{-1}x=1$\\
$397$&$(xz^{-1})^2y^{-1}z=1$&$398$&$(xz^{-1})^2z^{-1}x=1$&$399$&$(xz^{-1})^2z^{-1}y=1$\\
$400$&$(xz^{-1})^2xy=1$&$401$&$(xz^{-1})^2xz=1$&$402$&$(xz^{-1})^2xy^{-1}x=1$\\
$403$&$(xz^{-1})^2xy^{-1}z=1$&$404$&$(xz^{-1})^3x=1$&$405$&$(xz^{-1})^3y=1$\\
$406$&$(xz^{-1})^2y^2=1$&$407$&$(xz^{-1})^2yz=1$&$408$&$(xz^{-1})^2yx^{-1}y=1$\\
$409$&$(xz^{-1})^2yx^{-1}z=1$&$410$&$(xz^{-1})^2yz^{-1}x=1$&$411$&$(xz^{-1})^2yz^{-1}y=1$\\
$412^{*}$&$(xz^{-1}y)^2=1$&$413$&$xz^{-1}y^3=1$&$414$&$xz^{-1}y^2z=1$\\
$415$&$xz^{-1}y^2x^{-1}y=1$&$416$&$xz^{-1}y^2x^{-1}z=1$&$417$&$xz^{-1}y^2z^{-1}x=1$\\
$418$&$xz^{-1}y^2z^{-1}y=1$&$419$&$xz^{-1}yzy=1$&$420$&$xz^{-1}yz^2=1$\\
$421$&$xz^{-1}yzx^{-1}y=1$&$422$&$xz^{-1}yzx^{-1}z=1$&$423$&$xz^{-1}yzy^{-1}x=1$\\
$424$&$xz^{-1}yzy^{-1}z=1$&$425$&$xz^{-1}yx^{-1}y^2=1$&$426$&$xz^{-1}yx^{-1}yz=1$\\
$427$&$xz^{-1}(yx^{-1})^2y=1$&$428$&$xz^{-1}(yx^{-1})^2z=1$&$429$&$xz^{-1}yx^{-1}yz^{-1}x=1$\\
$430$&$xz^{-1}yx^{-1}yz^{-1}y=1$&$431$&$xz^{-1}yx^{-1}zy=1$&$432$&$xz^{-1}yx^{-1}z^2=1$\\
$433$&$xz^{-1}yx^{-1}zx^{-1}y=1$&$434$&$xz^{-1}y(x^{-1}z)^2=1$&$435$&$xz^{-1}yx^{-1}zy^{-1}x=1$\\
$436$&$xz^{-1}yx^{-1}zy^{-1}z=1$&$437$&$xz^{-1}yz^{-1}x^{-1}y=1$&$438$&$xz^{-1}yz^{-1}x^{-1}z=1$\\
$439$&$xz^{-1}yz^{-1}y^{-1}x=1$&$440$&$xz^{-1}yz^{-1}y^{-1}z=1$&$441$&$xz^{-1}yz^{-2}x=1$\\
$442$&$xz^{-1}yz^{-2}y=1$&$443$&$xz^{-1}yz^{-1}xy=1$&$444$&$xz^{-1}yz^{-1}xz=1$\\
$445$&$xz^{-1}yz^{-1}xy^{-1}x=1$&$446$&$xz^{-1}yz^{-1}xy^{-1}z=1$&$447$&$xz^{-1}y(z^{-1}x)^2=1$\\
$448$&$xz^{-1}yz^{-1}xz^{-1}y=1$&$449$&$x(z^{-1}y)^2y=1$&$450$&$x(z^{-1}y)^2z=1$\\
$451$&$x(z^{-1}y)^2x^{-1}y=1$&$452$&$x(z^{-1}y)^2x^{-1}z=1$&$453$&$x(z^{-1}y)^2z^{-1}x=1$\\
$454$&$x(z^{-1}y)^3=1$&$455^{*}$&$y^4=1$&$456$&$y^3z=1$\\
$457$&$y^3x^{-1}y=1$&$458$&$y^3x^{-1}z=1$&$459$&$y^3z^{-1}x=1$\\
$460$&$y^3z^{-1}y=1$&$461$&$y^2z^2=1$&$462$&$y^2zx^{-1}y=1$\\
$463$&$y^2zx^{-1}z=1$&$464$&$y^2zy^{-1}x=1$&$465$&$y^2zy^{-1}z=1$\\
$466$&$y^2x^{-1}yz=1$&$467$&$y(yx^{-1})^2y=1$&$468$&$y(yx^{-1})^2z=1$\\
$469$&$y^2x^{-1}yz^{-1}x=1$&$470$&$y^2x^{-1}yz^{-1}y=1$&$471$&$y^2x^{-1}z^2=1$\\
$472$&$y^2x^{-1}zx^{-1}y=1$&$473$&$y^2(x^{-1}z)^2=1$&$474$&$y^2x^{-1}zy^{-1}x=1$\\
$475$&$y^2x^{-1}zy^{-1}z=1$&$476$&$y^2z^{-1}x^{-1}y=1$&$477$&$y^2z^{-1}x^{-1}z=1$\\
$478$&$y^2z^{-1}y^{-1}x=1$&$479$&$y^2z^{-1}y^{-1}z=1$&$480$&$y^2z^{-2}x=1$\\
$481$&$y^2z^{-2}y=1$&$482$&$y^2z^{-1}xz=1$&$483$&$y^2z^{-1}xy^{-1}x=1$\\
$484$&$y^2z^{-1}xy^{-1}z=1$&$485$&$y^2(z^{-1}x)^2=1$&$486$&$y^2z^{-1}xz^{-1}y=1$\\
$487$&$y^2z^{-1}yz=1$&$488$&$y^2z^{-1}yx^{-1}y=1$&$489$&$y^2z^{-1}yx^{-1}z=1$\\
$490$&$y(yz^{-1})^2x=1$&$491$&$y(yz^{-1})^2y=1$&$492^{*}$&$(yz)^2=1$\\
$493$&$yzyx^{-1}y=1$&$494$&$yzyx^{-1}z=1$&$495$&$yzyz^{-1}x=1$\\
$496$&$yzyz^{-1}y=1$&$497$&$yz^3=1$&$498$&$yz^2x^{-1}y=1$\\
$499$&$yz^2x^{-1}z=1$&$500$&$yz^2y^{-1}x=1$&$501$&$yz^2y^{-1}z=1$\\
$502$&$yzx^{-1}yz=1$&$503$&$yz(x^{-1}y)^2=1$&$504$&$yzx^{-1}yx^{-1}z=1$\\
$505$&$yzx^{-1}yz^{-1}x=1$&$506$&$yzx^{-1}yz^{-1}y=1$&$507$&$yzx^{-1}z^2=1$\\
$508$&$y(zx^{-1})^2y=1$&$509$&$y(zx^{-1})^2z=1$&$510$&$yzx^{-1}zy^{-1}x=1$\\
$511$&$yzx^{-1}zy^{-1}z=1$&$512$&$yzy^{-1}x^{-1}y=1$&$513$&$yzy^{-1}x^{-1}z=1$\\
$514$&$yzy^{-2}x=1$&$515$&$yzy^{-2}z=1$&$516$&$yzy^{-1}z^{-1}x=1$\\
$517$&$yzy^{-1}z^{-1}y=1$&$518$&$yzy^{-1}xz=1$&$519$&$yz(y^{-1}x)^2=1$\\
$520$&$yzy^{-1}xy^{-1}z=1$&$521$&$yzy^{-1}xz^{-1}x=1$&$522$&$yzy^{-1}xz^{-1}y=1$\\
$523$&$yzy^{-1}z^2=1$&$524$&$yzy^{-1}zx^{-1}y=1$&$525$&$yzy^{-1}zx^{-1}z=1$\\
$526$&$y(zy^{-1})^2x=1$&$527$&$y(zy^{-1})^2z=1$&$528^{*}$&$(yx^{-1}y)^2=1$\\
$529$&$yx^{-1}y^2x^{-1}z=1$&$530$&$yx^{-1}y^2z^{-1}x=1$&$531$&$yx^{-1}y^2z^{-1}y=1$\\
$532$&$yx^{-1}yz^2=1$&$533$&$yx^{-1}yzx^{-1}y=1$&$534$&$yx^{-1}yzx^{-1}z=1$\\
$535$&$yx^{-1}yzy^{-1}x=1$&$536$&$yx^{-1}yzy^{-1}z=1$&$537$&$(yx^{-1})^2yz=1$\\
$538$&$(yx^{-1})^3y=1$&$539$&$(yx^{-1})^3z=1$&$540$&$(yx^{-1})^2yz^{-1}x=1$\\
$541$&$(yx^{-1})^2yz^{-1}y=1$&$542$&$(yx^{-1})^2z^2=1$&$543$&$(yx^{-1})^2zx^{-1}y=1$\\
$544$&$(yx^{-1})^2zx^{-1}z=1$&$545$&$(yx^{-1})^2zy^{-1}x=1$&$546$&$(yx^{-1})^2zy^{-1}z=1$\\
$547$&$yx^{-1}yz^{-1}x^{-1}y=1$&$548$&$yx^{-1}yz^{-1}x^{-1}z=1$&$549$&$yx^{-1}yz^{-1}y^{-1}x=1$\\
$550$&$yx^{-1}yz^{-1}y^{-1}z=1$&$551$&$yx^{-1}yz^{-2}x=1$&$552$&$yx^{-1}yz^{-2}y=1$\\
$553$&$yx^{-1}yz^{-1}xz=1$&$554$&$yx^{-1}yz^{-1}xy^{-1}x=1$&$555$&$yx^{-1}yz^{-1}xy^{-1}z=1$\\
$556$&$yx^{-1}y(z^{-1}x)^2=1$&$557$&$yx^{-1}yz^{-1}xz^{-1}y=1$&$558$&$yx^{-1}yz^{-1}yz=1$\\
$559$&$yx^{-1}yz^{-1}yx^{-1}y=1$&$560$&$yx^{-1}yz^{-1}yx^{-1}z=1$&$561$&$yx^{-1}(yz^{-1})^2x=1$\\
$562$&$yx^{-1}(yz^{-1})^2y=1$&$563^{*}$&$(yx^{-1}z)^2=1$&$564$&$yx^{-1}zyz^{-1}x=1$\\
$565$&$yx^{-1}zyz^{-1}y=1$&$566$&$yx^{-1}z^3=1$&$567$&$yx^{-1}z^2x^{-1}y=1$\\
$568$&$yx^{-1}z^2x^{-1}z=1$&$569$&$yx^{-1}z^2y^{-1}x=1$&$570$&$yx^{-1}z^2y^{-1}z=1$\\
$571$&$yx^{-1}zx^{-1}yz=1$&$572$&$yx^{-1}z(x^{-1}y)^2=1$&$573$&$yx^{-1}zx^{-1}yx^{-1}z=1$\\
$574$&$yx^{-1}zx^{-1}yz^{-1}x=1$&$575$&$yx^{-1}zx^{-1}yz^{-1}y=1$&$576$&$y(x^{-1}z)^2z=1$\\
$577$&$y(x^{-1}z)^2x^{-1}y=1$&$578$&$y(x^{-1}z)^3=1$&$579$&$y(x^{-1}z)^2y^{-1}x=1$\\
$580$&$y(x^{-1}z)^2y^{-1}z=1$&$581$&$yx^{-1}zy^{-1}x^{-1}y=1$&$582$&$yx^{-1}zy^{-1}x^{-1}z=1$\\
$583$&$yx^{-1}zy^{-2}x=1$&$584$&$yx^{-1}zy^{-2}z=1$&$585$&$yx^{-1}zy^{-1}z^{-1}x=1$\\
$586$&$yx^{-1}zy^{-1}z^{-1}y=1$&$587$&$yx^{-1}zy^{-1}xz=1$&$588$&$yx^{-1}z(y^{-1}x)^2=1$\\
$589$&$yx^{-1}zy^{-1}xy^{-1}z=1$&$590$&$yx^{-1}zy^{-1}xz^{-1}x=1$&$591$&$yx^{-1}zy^{-1}xz^{-1}y=1$\\
$592$&$yx^{-1}zy^{-1}z^2=1$&$593$&$yx^{-1}zy^{-1}zx^{-1}y=1$&$594$&$yx^{-1}zy^{-1}zx^{-1}z=1$\\
$595$&$yx^{-1}(zy^{-1})^2x=1$&$596$&$yx^{-1}(zy^{-1})^2z=1$&$597$&$yz^{-1}x^{-1}yz=1$\\
$598$&$yz^{-1}(x^{-1}y)^2=1$&$599$&$yz^{-1}x^{-1}yx^{-1}z=1$&$600$&$yz^{-1}x^{-1}yz^{-1}x=1$\\
$601$&$yz^{-1}x^{-1}yz^{-1}y=1$&$602$&$yz^{-1}x^{-1}z^2=1$&$603$&$yz^{-1}x^{-1}zx^{-1}y=1$\\
$604$&$yz^{-1}(x^{-1}z)^2=1$&$605$&$yz^{-1}x^{-1}zy^{-1}x=1$&$606$&$yz^{-1}x^{-1}zy^{-1}z=1$\\
$607$&$yz^{-1}y^{-1}xz=1$&$608$&$yz^{-1}(y^{-1}x)^2=1$&$609$&$yz^{-1}y^{-1}xy^{-1}z=1$\\
$610$&$yz^{-1}y^{-1}xz^{-1}x=1$&$611$&$yz^{-1}y^{-1}xz^{-1}y=1$&$612$&$yz^{-1}y^{-1}z^2=1$\\
$613$&$yz^{-1}y^{-1}zx^{-1}y=1$&$614$&$yz^{-1}y^{-1}zx^{-1}z=1$&$615$&$yz^{-1}y^{-1}zy^{-1}x=1$\\
$616$&$yz^{-1}(y^{-1}z)^2=1$&$617$&$yz^{-2}x^{-1}y=1$&$618$&$yz^{-2}x^{-1}z=1$\\
$619$&$yz^{-2}y^{-1}x=1$&$620$&$yz^{-2}y^{-1}z=1$&$621$&$yz^{-3}x=1$\\
$622$&$yz^{-3}y=1$&$623$&$yz^{-2}xz=1$&$624$&$yz^{-2}xy^{-1}x=1$\\
$625$&$yz^{-2}xy^{-1}z=1$&$626$&$yz^{-1}(z^{-1}x)^2=1$&$627$&$yz^{-2}xz^{-1}y=1$\\
$628$&$yz^{-2}yz=1$&$629$&$yz^{-2}yx^{-1}y=1$&$630$&$yz^{-2}yx^{-1}z=1$\\
$631$&$yz^{-2}yz^{-1}x=1$&$632$&$yz^{-1}(z^{-1}y)^2=1$&$633^{*}$&$(yz^{-1}x)^2=1$\\
$634$&$yz^{-1}xyz^{-1}y=1$&$635$&$yz^{-1}xz^2=1$&$636$&$yz^{-1}xzx^{-1}y=1$\\
$637$&$yz^{-1}xzx^{-1}z=1$&$638$&$yz^{-1}xzy^{-1}x=1$&$639$&$yz^{-1}xzy^{-1}z=1$\\
$640$&$yz^{-1}xy^{-1}xz=1$&$641$&$yz^{-1}(xy^{-1})^2x=1$&$642$&$yz^{-1}(xy^{-1})^2z=1$\\
$643$&$yz^{-1}xy^{-1}xz^{-1}x=1$&$644$&$yz^{-1}xy^{-1}xz^{-1}y=1$&$645$&$yz^{-1}xy^{-1}z^2=1$\\
$646$&$yz^{-1}xy^{-1}zx^{-1}y=1$&$647$&$yz^{-1}xy^{-1}zx^{-1}z=1$&$648$&$yz^{-1}xy^{-1}zy^{-1}x=1$\\
$649$&$yz^{-1}x(y^{-1}z)^2=1$&$650$&$yz^{-1}xz^{-1}x^{-1}y=1$&$651$&$yz^{-1}xz^{-1}x^{-1}z=1$\\
$652$&$yz^{-1}xz^{-1}y^{-1}x=1$&$653$&$yz^{-1}xz^{-1}y^{-1}z=1$&$654$&$yz^{-1}xz^{-2}x=1$\\
$655$&$yz^{-1}xz^{-2}y=1$&$656$&$y(z^{-1}x)^2z=1$&$657$&$y(z^{-1}x)^2y^{-1}x=1$\\
$658$&$y(z^{-1}x)^2y^{-1}z=1$&$659$&$y(z^{-1}x)^3=1$&$660$&$y(z^{-1}x)^2z^{-1}y=1$\\
$661$&$yz^{-1}xz^{-1}yz=1$&$662$&$yz^{-1}xz^{-1}yx^{-1}y=1$&$663$&$yz^{-1}xz^{-1}yx^{-1}z=1$\\
$664$&$yz^{-1}xz^{-1}yz^{-1}x=1$&$665$&$yz^{-1}x(z^{-1}y)^2=1$&$666^{*}$&$(yz^{-1}y)^2=1$\\
$667$&$yz^{-1}yz^2=1$&$668$&$yz^{-1}yzx^{-1}y=1$&$669$&$yz^{-1}yzx^{-1}z=1$\\
$670$&$yz^{-1}yzy^{-1}x=1$&$671$&$yz^{-1}yzy^{-1}z=1$&$672$&$yz^{-1}yx^{-1}yz=1$\\
$673$&$yz^{-1}(yx^{-1})^2y=1$&$674$&$yz^{-1}(yx^{-1})^2z=1$&$675$&$yz^{-1}yx^{-1}yz^{-1}x=1$\\
$676$&$yz^{-1}yx^{-1}yz^{-1}y=1$&$677$&$yz^{-1}yx^{-1}z^2=1$&$678$&$yz^{-1}yx^{-1}zx^{-1}y=1$\\
$679$&$yz^{-1}y(x^{-1}z)^2=1$&$680$&$yz^{-1}yx^{-1}zy^{-1}x=1$&$681$&$yz^{-1}yx^{-1}zy^{-1}z=1$\\
$682$&$(yz^{-1})^2x^{-1}y=1$&$683$&$(yz^{-1})^2x^{-1}z=1$&$684$&$(yz^{-1})^2y^{-1}x=1$\\
$685$&$(yz^{-1})^2y^{-1}z=1$&$686$&$(yz^{-1})^2z^{-1}x=1$&$687$&$(yz^{-1})^2z^{-1}y=1$\\
$688$&$(yz^{-1})^2xz=1$&$689$&$(yz^{-1})^2xy^{-1}x=1$&$690$&$(yz^{-1})^2xy^{-1}z=1$\\
$691$&$(yz^{-1})^2xz^{-1}x=1$&$692$&$(yz^{-1})^2xz^{-1}y=1$&$693$&$(yz^{-1})^2yz=1$\\
$694$&$(yz^{-1})^2yx^{-1}y=1$&$695$&$(yz^{-1})^2yx^{-1}z=1$&$696$&$(yz^{-1})^3x=1$\\
$697$&$(yz^{-1})^3y=1$&$698^{*}$&$z^4=1$&$699$&$z^3x^{-1}y=1$\\
$700$&$z^3x^{-1}z=1$&$701$&$z^3y^{-1}x=1$&$702$&$z^3y^{-1}z=1$\\
$703$&$z^2(x^{-1}y)^2=1$&$704$&$z^2x^{-1}yx^{-1}z=1$&$705$&$z^2x^{-1}yz^{-1}x=1$\\
$706$&$z^2x^{-1}yz^{-1}y=1$&$707$&$z(zx^{-1})^2y=1$&$708$&$z(zx^{-1})^2z=1$\\
$709$&$z^2x^{-1}zy^{-1}x=1$&$710$&$z^2x^{-1}zy^{-1}z=1$&$711$&$z^2(y^{-1}x)^2=1$\\
$712$&$z^2y^{-1}xy^{-1}z=1$&$713$&$z^2y^{-1}xz^{-1}x=1$&$714$&$z^2y^{-1}xz^{-1}y=1$\\
$715$&$z^2y^{-1}zx^{-1}y=1$&$716$&$z^2y^{-1}zx^{-1}z=1$&$717$&$z(zy^{-1})^2x=1$\\
$718$&$z(zy^{-1})^2z=1$&$719^{*}$&$(zx^{-1}y)^2=1$&$720$&$zx^{-1}yzx^{-1}z=1$\\
$721$&$zx^{-1}yzy^{-1}x=1$&$722$&$zx^{-1}yzy^{-1}z=1$&$723$&$z(x^{-1}y)^3=1$\\
$724$&$z(x^{-1}y)^2x^{-1}z=1$&$725$&$z(x^{-1}y)^2z^{-1}x=1$&$726$&$z(x^{-1}y)^2z^{-1}y=1$\\
$727$&$zx^{-1}yx^{-1}zx^{-1}y=1$&$728$&$zx^{-1}y(x^{-1}z)^2=1$&$729$&$zx^{-1}yx^{-1}zy^{-1}x=1$\\
$730$&$zx^{-1}yx^{-1}zy^{-1}z=1$&$731$&$zx^{-1}yz^{-1}x^{-1}y=1$&$732$&$zx^{-1}yz^{-1}x^{-1}z=1$\\
$733$&$zx^{-1}yz^{-1}y^{-1}x=1$&$734$&$zx^{-1}yz^{-1}y^{-1}z=1$&$735$&$zx^{-1}yz^{-2}x=1$\\
$736$&$zx^{-1}yz^{-2}y=1$&$737$&$zx^{-1}yz^{-1}xy^{-1}x=1$&$738$&$zx^{-1}yz^{-1}xy^{-1}z=1$\\
$739$&$zx^{-1}y(z^{-1}x)^2=1$&$740$&$zx^{-1}yz^{-1}xz^{-1}y=1$&$741$&$zx^{-1}yz^{-1}yx^{-1}y=1$\\
$742$&$zx^{-1}yz^{-1}yx^{-1}z=1$&$743$&$zx^{-1}(yz^{-1})^2x=1$&$744$&$zx^{-1}(yz^{-1})^2y=1$\\
$745^{*}$&$(zx^{-1}z)^2=1$&$746$&$zx^{-1}z^2y^{-1}x=1$&$747$&$zx^{-1}z^2y^{-1}z=1$\\
$748$&$(zx^{-1})^2yx^{-1}y=1$&$749$&$(zx^{-1})^2yx^{-1}z=1$&$750$&$(zx^{-1})^2yz^{-1}x=1$\\
$751$&$(zx^{-1})^2yz^{-1}y=1$&$752$&$(zx^{-1})^3y=1$&$753$&$(zx^{-1})^3z=1$\\
$754$&$(zx^{-1})^2zy^{-1}x=1$&$755$&$(zx^{-1})^2zy^{-1}z=1$&$756$&$zx^{-1}z(y^{-1}x)^2=1$\\
$757$&$zx^{-1}zy^{-1}xy^{-1}z=1$&$758$&$zx^{-1}zy^{-1}xz^{-1}x=1$&$759$&$zx^{-1}zy^{-1}xz^{-1}y=1$\\
$760$&$zx^{-1}zy^{-1}zx^{-1}y=1$&$761$&$zx^{-1}zy^{-1}zx^{-1}z=1$&$762$&$zx^{-1}(zy^{-1})^2x=1$\\
$763$&$zx^{-1}(zy^{-1})^2z=1$&$764^{*}$&$(zy^{-1}x)^2=1$&$765$&$zy^{-1}xzy^{-1}z=1$\\
$766$&$z(y^{-1}x)^3=1$&$767$&$z(y^{-1}x)^2y^{-1}z=1$&$768$&$z(y^{-1}x)^2z^{-1}x=1$\\
$769$&$z(y^{-1}x)^2z^{-1}y=1$&$770$&$zy^{-1}xy^{-1}zx^{-1}y=1$&$771$&$zy^{-1}xy^{-1}zx^{-1}z=1$\\
$772$&$zy^{-1}xy^{-1}zy^{-1}x=1$&$773$&$zy^{-1}x(y^{-1}z)^2=1$&$774$&$zy^{-1}xz^{-1}xy^{-1}x=1$\\
$775$&$zy^{-1}xz^{-1}xy^{-1}z=1$&$776$&$zy^{-1}(xz^{-1})^2x=1$&$777$&$zy^{-1}(xz^{-1})^2y=1$\\
$778$&$zy^{-1}xz^{-1}yx^{-1}y=1$&$779$&$zy^{-1}xz^{-1}yx^{-1}z=1$&$780$&$zy^{-1}xz^{-1}yz^{-1}x=1$\\
$781$&$zy^{-1}x(z^{-1}y)^2=1$&$782^{*}$&$(zy^{-1}z)^2=1$&$783$&$zy^{-1}z(x^{-1}y)^2=1$\\
$784$&$zy^{-1}zx^{-1}yx^{-1}z=1$&$785$&$zy^{-1}zx^{-1}yz^{-1}x=1$&$786$&$zy^{-1}zx^{-1}yz^{-1}y=1$\\
$787$&$zy^{-1}(zx^{-1})^2y=1$&$788$&$zy^{-1}(zx^{-1})^2z=1$&$789$&$zy^{-1}zx^{-1}zy^{-1}x=1$\\
$790$&$zy^{-1}zx^{-1}zy^{-1}z=1$&$791$&$(zy^{-1})^2xy^{-1}x=1$&$792$&$(zy^{-1})^2xy^{-1}z=1$\\
$793$&$(zy^{-1})^2xz^{-1}x=1$&$794$&$(zy^{-1})^2xz^{-1}y=1$&$795$&$(zy^{-1})^2zx^{-1}y=1$\\
$796$&$(zy^{-1})^2zx^{-1}z=1$&$797$&$(zy^{-1})^3x=1$&$798$&$(zy^{-1})^3z=1$\\
$799^{*}$&$(x^{-1}y)^4=1$&$800$&$(x^{-1}y)^3x^{-1}z=1$&$801$&$(x^{-1}y)^3z^{-1}y=1$\\
$802$&$(x^{-1}y)^2(x^{-1}z)^2=1$&$803$&$(x^{-1}y)^2x^{-1}zy^{-1}z=1$&$804$&$(x^{-1}y)^2z^{-1}xy^{-1}z=1$\\
$805$&$(x^{-1}y)^2z^{-1}xz^{-1}y=1$&$806$&$(x^{-1}y)^2z^{-1}yx^{-1}z=1$&$807$&$(x^{-1}y)^2(z^{-1}y)^2=1$\\
$808^{*}$&$(x^{-1}yx^{-1}z)^2=1$&$809$&$x^{-1}yx^{-1}zx^{-1}yz^{-1}y=1$&$810$&$x^{-1}y(x^{-1}z)^3=1$\\
$811$&$x^{-1}y(x^{-1}z)^2y^{-1}z=1$&$812$&$x^{-1}yx^{-1}zy^{-1}xy^{-1}z=1$&$813$&$x^{-1}yx^{-1}zy^{-1}xz^{-1}y=1$\\
$814$&$x^{-1}yx^{-1}zy^{-1}zx^{-1}z=1$&$815$&$x^{-1}yx^{-1}(zy^{-1})^2z=1$&$816$&$x^{-1}yz^{-1}xy^{-1}zx^{-1}z=1$\\
$817$&$x^{-1}yz^{-1}x(y^{-1}z)^2=1$&$818$&$x^{-1}y(z^{-1}x)^2y^{-1}z=1$&$819$&$x^{-1}y(z^{-1}x)^2z^{-1}y=1$\\
$820$&$x^{-1}yz^{-1}xz^{-1}yx^{-1}z=1$&$821$&$x^{-1}yz^{-1}x(z^{-1}y)^2=1$&$822^{*}$&$(x^{-1}yz^{-1}y)^2=1$\\
$823$&$x^{-1}yz^{-1}y(x^{-1}z)^2=1$&$824$&$x^{-1}yz^{-1}yx^{-1}zy^{-1}z=1$&$825$&$x^{-1}(yz^{-1})^2xy^{-1}z=1$\\
$826$&$x^{-1}(yz^{-1})^2xz^{-1}y=1$&$827$&$x^{-1}(yz^{-1})^2yx^{-1}z=1$&$828$&$x^{-1}(yz^{-1})^3y=1$\\
$829^{*}$&$(x^{-1}z)^4=1$&$830$&$(x^{-1}z)^3y^{-1}z=1$&$831$&$(x^{-1}z)^2(y^{-1}z)^2=1$\\
$832^{*}$&$(x^{-1}zy^{-1}z)^2=1$&$833$&$x^{-1}(zy^{-1})^3z=1$&$834^{*}$&$(y^{-1}z)^4=1$\\
\hline
\end{longtable}
\end{center}
\begin{figure}

\subfloat{$ \Gamma_1 $}
\begin{tikzpicture}[scale=.75]
\draw [fill] (0,0) circle
[radius=0.1] node  [left]  {};
\draw [fill] (1.25,0) circle
[radius=0.1] node  [above]  {};
\draw [fill] (2.5,0) circle
[radius=0.1] node  [right]  {};
\draw [fill] (0,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (1.25,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (2.5,-1.5) circle
[radius=0.1] node  [below]  {};
\draw    (0,-1.5)-- (0,-.1);
\draw (1.25,0)--(.1,0);
\draw  (2.5,0)--(1.35,0) ;
\draw (2.5,-1.5)--(2.5,-.1) ;
\draw (2.5,-1.5)-- (1.35,-1.5);
\draw    (1.25,-1.5)-- (.1,-1.5);
\draw   (0,0)-- (1.2,-1.45) ;
\draw   (1.25,-1.5)--(1.25,-.1) ;
\draw   (1.25,0) -- (2.5,-1.45) ;
\end{tikzpicture}
\subfloat{$ \Gamma_2 $}
\begin{tikzpicture}[scale=.75]
\draw [fill] (0,0) circle
[radius=0.1] node  [left]  {};
\draw [fill] (1.25,0) circle
[radius=0.1] node  [above]  {};
\draw [fill] (2.5,0) circle
[radius=0.1] node  [right]  {};
\draw [fill] (0,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (1.25,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (2.5,-1.5) circle
[radius=0.1] node  [below]  {};
\draw    (0,-1.5)-- (0,-.1);
\draw (1.25,0)--(.1,0);
\draw  (2.5,0)--(1.35,0) ;
\draw (2.5,-1.5)--(2.5,-.1) ;
\draw (2.5,-1.5)-- (1.35,-1.5);
\draw    (1.25,-1.5)-- (.1,-1.5);
\draw   (0,0)-- (1.2,-1.45) ;
\draw   (1.25,-1.5)--(1.25,-.1) ;
\draw   (1.25,0) -- (2.5,-1.45) ;
\draw  (0,0) .. controls (1.25,1)  .. (2.5,0);
\end{tikzpicture}
\subfloat{$ \Gamma_3 $}
\begin{tikzpicture}[scale=.75]
\draw [fill] (0,0) circle
[radius=0.1] node  [left]  {};
\draw [fill] (1.25,0) circle
[radius=0.1] node  [above]  {};
\draw [fill] (2.5,0) circle
[radius=0.1] node  [right]  {};
\draw [fill] (0,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (1.25,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (2.5,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (1.25,1) circle
[radius=0.1] node  [above]  {};
\draw    (0,-1.5)-- (0,-.1);
\draw (1.25,0)--(.1,0);
\draw  (2.5,0)--(1.35,0) ;
\draw (2.5,-1.5)--(2.5,-.1) ;
\draw (2.5,-1.5)-- (1.35,-1.5);
\draw    (1.25,-1.5)-- (.1,-1.5);
\draw   (0,0)-- (1.2,-1.45) ;
\draw   (1.25,-1.5)--(1.25,-.1) ;
\draw   (1.25,0) -- (2.5,-1.45) ;
\draw   (1.25,1) -- (2.5,0) ;
\draw   (0,0) -- (1.2,.95) ;
\end{tikzpicture}
\subfloat{$ \Gamma_4$}
\begin{tikzpicture}[scale=.75]
\draw [fill] (0,0) circle
[radius=0.1] node  [left]  {};
\draw [fill] (1.25,0) circle
[radius=0.1] node  [above]  {};
\draw [fill] (2.5,0) circle
[radius=0.1] node  [right]  {};
\draw [fill] (0,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (1.25,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (2.5,-1.5) circle
[radius=0.1] node  [below]  {};
\draw [fill] (-1.25,-1.5) circle
[radius=0.1] node  [above]  {};
\draw    (0,-1.5)-- (0,-.1);
\draw (1.25,0)--(.1,0);
\draw  (2.5,0)--(1.35,0) ;
\draw (2.5,-1.5)--(2.5,-.1) ;
\draw (2.5,-1.5)-- (1.35,-1.5);
\draw    (1.25,-1.5)-- (.1,-1.5);
\draw   (0,0)-- (1.2,-1.45) ;
\draw   (1.25,-1.5)--(1.25,-.1) ;
\draw   (1.25,0) -- (2.5,-1.45) ;
\draw (-1.25,-1.5) -- (0,-1.5) ;
\draw (0,0) -- (-1.25,-1.5); 
\draw (0,-1.5) .. controls (-.25,-1.25) and (-2.25,2.25)  .. (2.5,0);
\end{tikzpicture}
